Improved determination of the classical sphaleron transition rate

We determine the sphaleron transition rate using real time lattice simulations of the classical system. An improved definition of the lattice topological charge allows us to obtain a more reliable estimate of the transition rate. For an SU(2) Yang-Mills-Higgs system in the broken phase we find the transition rate to be strongly suppressed, and we have observed no sphaleron transitions in the range of coupling constants used. For a pure SU(2) Yang-Mills system in large volumes the rate behaves as $\kappa (\alpha_w T)^4$, with $\kappa$ slightly decreasing as the lattice spacing is reduced. If the lattice size is reduced to about twice the magnetic screening length, the rate is suppressed by finite-size effects, and $\kappa$ is approximately proportional to the lattice spacing. Our rate measurements are supplemented by analysis of gauge field correlation functions in the Coulomb gauge.

==> (inline-0) <==
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{-2}}
\put(1716.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,284){\makebox(0,0)[r]{-1.5}}
\put(1716.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,434){\makebox(0,0)[r]{-1}}
\put(1716.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,585){\makebox(0,0)[r]{-0.5}}
\put(1716.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,735){\makebox(0,0)[r]{0}}
\put(1716.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,885){\makebox(0,0)[r]{0.5}}
\put(1716.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,1035){\makebox(0,0)[r]{1}}
\put(1716.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){0}}
\put(219.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(598.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(598,89){\makebox(0,0){500}}
\put(598.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978,89){\makebox(0,0){1000}}
\put(978.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357,89){\makebox(0,0){1500}}
\put(1357.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736,89){\makebox(0,0){2000}}
\put(1736.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{365.445pt}{0.400pt}}
\put(1736.0,134.0){\rule[-0.200pt]{0.400pt}{217.051pt}}
\put(219.0,1035.0){\rule[-0.200pt]{365.445pt}{0.400pt}}
\put(45,584){\makebox(0,0){$N_{\rm cs}$}}
\put(977,44){\makebox(0,0){$t$}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{217.051pt}}
\put(227,796){\usebox{\plotpoint}}
\multiput(227.59,783.49)(0.485,-3.849){11}{\rule{0.117pt}{3.014pt}}
\multiput(226.17,789.74)(7.000,-44.744){2}{\rule{0.400pt}{1.507pt}}
\multiput(234.59,730.89)(0.488,-4.324){13}{\rule{0.117pt}{3.400pt}}
\multiput(233.17,737.94)(8.000,-58.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(242.59,679.00)(0.485,2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(241.17,679.00)(7.000,25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(249.59,696.58)(0.488,-3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(248.17,702.29)(8.000,-47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(257.59,652.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(256.17,653.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(265.59,646.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(264.17,646.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(272.59,660.00)(0.488,4.390){13}{\rule{0.117pt}{3.450pt}}
\multiput(271.17,660.00)(8.000,59.839){2}{\rule{0.400pt}{1.725pt}}
\multiput(280.59,727.00)(0.485,4.840){11}{\rule{0.117pt}{3.757pt}}
\multiput(279.17,727.00)(7.000,56.202){2}{\rule{0.400pt}{1.879pt}}
\multiput(287.59,774.19)(0.488,-5.182){13}{\rule{0.117pt}{4.050pt}}
\multiput(286.17,782.59)(8.000,-70.594){2}{\rule{0.400pt}{2.025pt}}
\multiput(295.59,712.00)(0.485,5.985){11}{\rule{0.117pt}{4.614pt}}
\multiput(294.17,712.00)(7.000,69.423){2}{\rule{0.400pt}{2.307pt}}
\put(302,791.17){\rule{1.700pt}{0.400pt}}
\multiput(302.00,790.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(310.59,782.62)(0.488,-3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(309.17,787.81)(8.000,-42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(318.59,745.00)(0.485,4.459){11}{\rule{0.117pt}{3.471pt}}
\multiput(317.17,745.00)(7.000,51.795){2}{\rule{0.400pt}{1.736pt}}
\multiput(325.59,800.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(324.17,802.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(333.00,790.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(333.00,789.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(340.59,779.15)(0.488,-5.513){13}{\rule{0.117pt}{4.300pt}}
\multiput(339.17,788.08)(8.000,-75.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(348.59,703.45)(0.488,-2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(347.17,708.23)(8.000,-39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(356.59,669.00)(0.485,3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(355.17,669.00)(7.000,35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(363.59,703.77)(0.488,-1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(362.17,706.89)(8.000,-24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(371.59,682.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(370.17,682.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(378.59,690.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(377.17,690.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(386.59,723.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(385.17,723.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(393.59,727.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(392.17,729.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(401.59,713.00)(0.488,2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(400.17,713.00)(8.000,32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(409.59,742.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(408.17,745.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(416.59,704.90)(0.488,-5.909){13}{\rule{0.117pt}{4.600pt}}
\multiput(415.17,714.45)(8.000,-80.452){2}{\rule{0.400pt}{2.300pt}}
\put(424,632.17){\rule{1.500pt}{0.400pt}}
\multiput(424.00,633.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(431.59,632.00)(0.488,9.145){13}{\rule{0.117pt}{7.050pt}}
\multiput(430.17,632.00)(8.000,124.367){2}{\rule{0.400pt}{3.525pt}}
\multiput(439.59,757.09)(0.488,-4.258){13}{\rule{0.117pt}{3.350pt}}
\multiput(438.17,764.05)(8.000,-58.047){2}{\rule{0.400pt}{1.675pt}}
\multiput(447.59,706.00)(0.485,8.731){11}{\rule{0.117pt}{6.671pt}}
\multiput(446.17,706.00)(7.000,101.153){2}{\rule{0.400pt}{3.336pt}}
\multiput(454.59,800.87)(0.488,-6.239){13}{\rule{0.117pt}{4.850pt}}
\multiput(453.17,810.93)(8.000,-84.934){2}{\rule{0.400pt}{2.425pt}}
\multiput(462.59,712.78)(0.485,-4.078){11}{\rule{0.117pt}{3.186pt}}
\multiput(461.17,719.39)(7.000,-47.388){2}{\rule{0.400pt}{1.593pt}}
\multiput(469.59,672.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(468.17,672.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(477.00,695.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(477.00,694.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(484.59,694.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(483.17,697.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(492.59,672.00)(0.488,3.928){13}{\rule{0.117pt}{3.100pt}}
\multiput(491.17,672.00)(8.000,53.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(500.59,723.99)(0.485,-2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(499.17,728.00)(7.000,-27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(507.59,700.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(506.17,700.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(515.59,733.00)(0.485,4.001){11}{\rule{0.117pt}{3.129pt}}
\multiput(514.17,733.00)(7.000,46.506){2}{\rule{0.400pt}{1.564pt}}
\multiput(522.59,759.85)(0.488,-8.154){13}{\rule{0.117pt}{6.300pt}}
\multiput(521.17,772.92)(8.000,-110.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(530.59,662.00)(0.488,6.635){13}{\rule{0.117pt}{5.150pt}}
\multiput(529.17,662.00)(8.000,90.311){2}{\rule{0.400pt}{2.575pt}}
\multiput(538.59,752.62)(0.485,-3.162){11}{\rule{0.117pt}{2.500pt}}
\multiput(537.17,757.81)(7.000,-36.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(545.59,721.00)(0.488,2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(544.17,721.00)(8.000,28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(553.59,737.40)(0.485,-4.840){11}{\rule{0.117pt}{3.757pt}}
\multiput(552.17,745.20)(7.000,-56.202){2}{\rule{0.400pt}{1.879pt}}
\multiput(560.59,682.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(559.17,685.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(568.59,658.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(567.17,660.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(575.59,647.00)(0.488,3.531){13}{\rule{0.117pt}{2.800pt}}
\multiput(574.17,647.00)(8.000,48.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(583.59,680.24)(0.488,-6.437){13}{\rule{0.117pt}{5.000pt}}
\multiput(582.17,690.62)(8.000,-87.622){2}{\rule{0.400pt}{2.500pt}}
\multiput(591.59,603.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(590.17,603.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(598.59,598.81)(0.488,-4.984){13}{\rule{0.117pt}{3.900pt}}
\multiput(597.17,606.91)(8.000,-67.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(606.59,539.00)(0.485,2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(605.17,539.00)(7.000,28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(613.59,558.09)(0.488,-4.258){13}{\rule{0.117pt}{3.350pt}}
\multiput(612.17,565.05)(8.000,-58.047){2}{\rule{0.400pt}{1.675pt}}
\multiput(621.59,507.00)(0.488,3.928){13}{\rule{0.117pt}{3.100pt}}
\multiput(620.17,507.00)(8.000,53.566){2}{\rule{0.400pt}{1.550pt}}
\put(629,566.67){\rule{1.686pt}{0.400pt}}
\multiput(629.00,566.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(636.59,562.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(635.17,565.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(644.59,543.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(643.17,543.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(651.59,566.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(650.17,566.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(659.59,559.02)(0.488,-4.918){13}{\rule{0.117pt}{3.850pt}}
\multiput(658.17,567.01)(8.000,-67.009){2}{\rule{0.400pt}{1.925pt}}
\multiput(667.59,500.00)(0.485,3.315){11}{\rule{0.117pt}{2.614pt}}
\multiput(666.17,500.00)(7.000,38.574){2}{\rule{0.400pt}{1.307pt}}
\multiput(674.59,536.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(673.17,540.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(682.59,510.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(681.17,510.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(689.59,531.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(688.17,533.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(697.59,511.99)(0.485,-2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(696.17,516.00)(7.000,-27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(704.59,488.00)(0.488,2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(703.17,488.00)(8.000,37.434){2}{\rule{0.400pt}{1.100pt}}
\put(712,528.67){\rule{1.927pt}{0.400pt}}
\multiput(712.00,529.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(720.59,529.00)(0.485,3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(719.17,529.00)(7.000,35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(727.59,570.00)(0.488,4.852){13}{\rule{0.117pt}{3.800pt}}
\multiput(726.17,570.00)(8.000,66.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(735.59,628.88)(0.485,-4.688){11}{\rule{0.117pt}{3.643pt}}
\multiput(734.17,636.44)(7.000,-54.439){2}{\rule{0.400pt}{1.821pt}}
\multiput(742.59,578.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(741.17,580.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(750.59,567.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(749.17,567.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(758.59,582.00)(0.485,5.756){11}{\rule{0.117pt}{4.443pt}}
\multiput(757.17,582.00)(7.000,66.779){2}{\rule{0.400pt}{2.221pt}}
\multiput(765.59,650.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(764.17,654.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(773.59,614.76)(0.485,-2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(772.17,618.88)(7.000,-28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(780.59,590.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(779.17,590.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(788.00,628.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(788.00,627.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(795.59,632.00)(0.488,7.097){13}{\rule{0.117pt}{5.500pt}}
\multiput(794.17,632.00)(8.000,96.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(803.59,720.07)(0.488,-6.173){13}{\rule{0.117pt}{4.800pt}}
\multiput(802.17,730.04)(8.000,-84.037){2}{\rule{0.400pt}{2.400pt}}
\multiput(811.59,639.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(810.17,642.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(818.59,622.00)(0.488,4.918){13}{\rule{0.117pt}{3.850pt}}
\multiput(817.17,622.00)(8.000,67.009){2}{\rule{0.400pt}{1.925pt}}
\multiput(826.59,685.20)(0.485,-3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(825.17,691.10)(7.000,-42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(833.00,647.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(833.00,648.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(841.59,645.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(840.17,645.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(849.59,663.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(848.17,663.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(856.59,658.02)(0.488,-8.418){13}{\rule{0.117pt}{6.500pt}}
\multiput(855.17,671.51)(8.000,-114.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(864.59,557.00)(0.485,3.772){11}{\rule{0.117pt}{2.957pt}}
\multiput(863.17,557.00)(7.000,43.862){2}{\rule{0.400pt}{1.479pt}}
\multiput(871.59,607.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(870.17,607.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(879.59,623.81)(0.485,-2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(878.17,628.40)(7.000,-32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(886.59,584.79)(0.488,-3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(885.17,590.40)(8.000,-46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(894.59,544.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(893.17,544.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(902.59,547.03)(0.485,-5.603){11}{\rule{0.117pt}{4.329pt}}
\multiput(901.17,556.02)(7.000,-65.016){2}{\rule{0.400pt}{2.164pt}}
\multiput(909.59,491.00)(0.488,5.645){13}{\rule{0.117pt}{4.400pt}}
\multiput(908.17,491.00)(8.000,76.868){2}{\rule{0.400pt}{2.200pt}}
\multiput(917.59,569.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(916.17,573.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(924.59,526.28)(0.488,-6.107){13}{\rule{0.117pt}{4.750pt}}
\multiput(923.17,536.14)(8.000,-83.141){2}{\rule{0.400pt}{2.375pt}}
\multiput(932.59,453.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(931.17,453.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(940.59,488.00)(0.485,3.391){11}{\rule{0.117pt}{2.671pt}}
\multiput(939.17,488.00)(7.000,39.455){2}{\rule{0.400pt}{1.336pt}}
\multiput(947.59,530.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(946.17,531.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(955.59,517.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(954.17,519.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(962.59,506.00)(0.488,5.909){13}{\rule{0.117pt}{4.600pt}}
\multiput(961.17,506.00)(8.000,80.452){2}{\rule{0.400pt}{2.300pt}}
\multiput(970.59,582.92)(0.488,-3.994){13}{\rule{0.117pt}{3.150pt}}
\multiput(969.17,589.46)(8.000,-54.462){2}{\rule{0.400pt}{1.575pt}}
\multiput(978.59,535.00)(0.485,9.265){11}{\rule{0.117pt}{7.071pt}}
\multiput(977.17,535.00)(7.000,107.323){2}{\rule{0.400pt}{3.536pt}}
\multiput(985.59,651.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(984.17,654.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(993.00,632.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(993.00,633.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1000.59,624.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(999.17,625.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1008.59,615.00)(0.485,4.306){11}{\rule{0.117pt}{3.357pt}}
\multiput(1007.17,615.00)(7.000,50.032){2}{\rule{0.400pt}{1.679pt}}
\multiput(1023.59,668.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1022.17,670.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1031.59,647.39)(0.485,-3.239){11}{\rule{0.117pt}{2.557pt}}
\multiput(1030.17,652.69)(7.000,-37.693){2}{\rule{0.400pt}{1.279pt}}
\multiput(1038.59,598.60)(0.488,-5.050){13}{\rule{0.117pt}{3.950pt}}
\multiput(1037.17,606.80)(8.000,-68.802){2}{\rule{0.400pt}{1.975pt}}
\multiput(1046.59,538.00)(0.485,2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(1045.17,538.00)(7.000,30.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1053.59,573.00)(0.488,3.663){13}{\rule{0.117pt}{2.900pt}}
\multiput(1052.17,573.00)(8.000,49.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1061.59,609.90)(0.488,-5.909){13}{\rule{0.117pt}{4.600pt}}
\multiput(1060.17,619.45)(8.000,-80.452){2}{\rule{0.400pt}{2.300pt}}
\multiput(1069.59,533.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(1068.17,536.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(1076.59,517.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1075.17,517.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1084.00,544.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1084.00,545.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1091.59,531.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(1090.17,535.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(1099.59,504.00)(0.485,3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(1098.17,504.00)(7.000,35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(1106.59,545.00)(0.488,3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(1105.17,545.00)(8.000,46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1114.59,589.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(1113.17,593.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1122.59,557.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(1121.17,560.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(1129.59,530.00)(0.488,-3.333){13}{\rule{0.117pt}{2.650pt}}
\multiput(1128.17,535.50)(8.000,-45.500){2}{\rule{0.400pt}{1.325pt}}
\multiput(1137.59,487.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1136.17,488.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1144.59,476.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(1143.17,479.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1152.00,454.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1152.00,455.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1160.59,446.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(1159.17,449.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1167.59,423.11)(0.488,-2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(1166.17,427.06)(8.000,-32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1175.59,388.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(1174.17,391.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(1182.59,371.00)(0.488,6.437){13}{\rule{0.117pt}{5.000pt}}
\multiput(1181.17,371.00)(8.000,87.622){2}{\rule{0.400pt}{2.500pt}}
\multiput(1190.59,465.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(1189.17,467.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(1197.59,447.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1196.17,451.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(1205.59,415.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(1204.17,415.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(1213.59,448.00)(0.485,3.849){11}{\rule{0.117pt}{3.014pt}}
\multiput(1212.17,448.00)(7.000,44.744){2}{\rule{0.400pt}{1.507pt}}
\multiput(1220.59,499.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1219.17,499.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1228.59,505.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(1227.17,507.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1235.59,493.00)(0.488,2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1234.17,493.00)(8.000,36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(1243.59,534.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1242.17,534.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1251.59,535.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(1250.17,539.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1258.00,515.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1258.00,514.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1015.0,672.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1273.59,520.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1272.17,520.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1281.59,514.07)(0.485,-8.807){11}{\rule{0.117pt}{6.729pt}}
\multiput(1280.17,528.03)(7.000,-102.035){2}{\rule{0.400pt}{3.364pt}}
\multiput(1288.00,426.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1288.00,425.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1296.59,428.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1295.17,429.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1304.59,416.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(1303.17,419.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(1311.00,399.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1311.00,398.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1319.59,394.47)(0.485,-2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(1318.17,398.23)(7.000,-26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(1326.59,356.85)(0.488,-4.654){13}{\rule{0.117pt}{3.650pt}}
\multiput(1325.17,364.42)(8.000,-63.424){2}{\rule{0.400pt}{1.825pt}}
\multiput(1334.59,301.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(1333.17,301.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1342.59,325.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(1341.17,327.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(1349.59,316.00)(0.488,6.371){13}{\rule{0.117pt}{4.950pt}}
\multiput(1348.17,316.00)(8.000,86.726){2}{\rule{0.400pt}{2.475pt}}
\multiput(1357.59,391.24)(0.485,-6.824){11}{\rule{0.117pt}{5.243pt}}
\multiput(1356.17,402.12)(7.000,-79.118){2}{\rule{0.400pt}{2.621pt}}
\multiput(1364.00,321.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1364.00,322.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1372.59,316.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1371.17,316.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1380.59,337.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1379.17,337.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1387.59,339.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(1386.17,343.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(1395.59,291.13)(0.485,-6.213){11}{\rule{0.117pt}{4.786pt}}
\multiput(1394.17,301.07)(7.000,-72.067){2}{\rule{0.400pt}{2.393pt}}
\multiput(1402.59,229.00)(0.488,3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(1401.17,229.00)(8.000,41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(1410.59,268.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(1409.17,272.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1417.59,239.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(1416.17,243.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(1425.59,209.00)(0.488,7.758){13}{\rule{0.117pt}{6.000pt}}
\multiput(1424.17,209.00)(8.000,105.547){2}{\rule{0.400pt}{3.000pt}}
\multiput(1433.59,308.79)(0.485,-5.679){11}{\rule{0.117pt}{4.386pt}}
\multiput(1432.17,317.90)(7.000,-65.897){2}{\rule{0.400pt}{2.193pt}}
\multiput(1440.59,243.70)(0.488,-2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(1439.17,247.85)(8.000,-33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1448.59,214.00)(0.485,2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(1447.17,214.00)(7.000,34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(1455.59,253.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1454.17,253.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1463.59,274.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1462.17,274.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1471.59,276.26)(0.485,-8.426){11}{\rule{0.117pt}{6.443pt}}
\multiput(1470.17,289.63)(7.000,-97.628){2}{\rule{0.400pt}{3.221pt}}
\multiput(1478.59,192.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(1477.17,192.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(1486.59,227.00)(0.485,3.239){11}{\rule{0.117pt}{2.557pt}}
\multiput(1485.17,227.00)(7.000,37.693){2}{\rule{0.400pt}{1.279pt}}
\multiput(1493.59,270.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1492.17,270.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1501.59,273.12)(0.485,-4.612){11}{\rule{0.117pt}{3.586pt}}
\multiput(1500.17,280.56)(7.000,-53.558){2}{\rule{0.400pt}{1.793pt}}
\put(1508,226.67){\rule{1.927pt}{0.400pt}}
\multiput(1508.00,226.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1516.00,228.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1516.00,227.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1524.59,224.20)(0.485,-3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(1523.17,230.10)(7.000,-42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(1531.59,188.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1530.17,188.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1539.59,215.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(1538.17,215.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(1546.59,232.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1545.17,233.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1554.00,226.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1554.00,225.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1562.59,231.00)(0.485,4.383){11}{\rule{0.117pt}{3.414pt}}
\multiput(1561.17,231.00)(7.000,50.913){2}{\rule{0.400pt}{1.707pt}}
\multiput(1569.00,289.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1569.00,288.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1577.59,280.22)(0.485,-5.222){11}{\rule{0.117pt}{4.043pt}}
\multiput(1576.17,288.61)(7.000,-60.609){2}{\rule{0.400pt}{2.021pt}}
\multiput(1584.59,228.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(1583.17,228.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1592.59,244.78)(0.485,-4.078){11}{\rule{0.117pt}{3.186pt}}
\multiput(1591.17,251.39)(7.000,-47.388){2}{\rule{0.400pt}{1.593pt}}
\put(1266.0,520.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1607.59,204.00)(0.488,3.531){13}{\rule{0.117pt}{2.800pt}}
\multiput(1606.17,204.00)(8.000,48.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(1615.59,258.00)(0.485,2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(1614.17,258.00)(7.000,34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(1622.59,297.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1621.17,297.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1630.59,303.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(1629.17,306.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(1637.59,281.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1636.17,283.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1645.59,265.00)(0.488,2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1644.17,265.00)(8.000,28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1653.59,279.98)(0.485,-5.298){11}{\rule{0.117pt}{4.100pt}}
\multiput(1652.17,288.49)(7.000,-61.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(1660.59,223.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1659.17,225.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1668.59,213.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(1667.17,213.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(1675.59,223.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(1674.17,227.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(1683.59,184.39)(0.485,-3.239){11}{\rule{0.117pt}{2.557pt}}
\multiput(1682.17,189.69)(7.000,-37.693){2}{\rule{0.400pt}{1.279pt}}
\multiput(1690.59,152.00)(0.488,3.333){13}{\rule{0.117pt}{2.650pt}}
\multiput(1689.17,152.00)(8.000,45.500){2}{\rule{0.400pt}{1.325pt}}
\multiput(1698.59,199.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1697.17,201.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1706.59,184.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(1705.17,186.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\put(1713,170.17){\rule{1.700pt}{0.400pt}}
\multiput(1713.00,169.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1721,171.67){\rule{1.686pt}{0.400pt}}
\multiput(1721.00,171.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1728.59,166.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(1727.17,169.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\put(1599.0,204.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(227,832){\usebox{\plotpoint}}
\multiput(228.40,819.31)(0.526,-2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(225.34,825.65)(7.000,-18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(235.40,796.62)(0.520,-1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(232.34,801.81)(8.000,-17.811){2}{\rule{0.800pt}{1.250pt}}
\multiput(243.40,784.00)(0.526,7.658){7}{\rule{0.127pt}{10.371pt}}
\multiput(240.34,784.00)(7.000,67.474){2}{\rule{0.800pt}{5.186pt}}
\multiput(250.40,847.26)(0.520,-4.283){9}{\rule{0.125pt}{6.200pt}}
\multiput(247.34,860.13)(8.000,-47.132){2}{\rule{0.800pt}{3.100pt}}
\multiput(258.40,813.00)(0.520,2.163){9}{\rule{0.125pt}{3.300pt}}
\multiput(255.34,813.00)(8.000,24.151){2}{\rule{0.800pt}{1.650pt}}
\multiput(266.40,820.87)(0.526,-3.979){7}{\rule{0.127pt}{5.571pt}}
\multiput(263.34,832.44)(7.000,-35.436){2}{\rule{0.800pt}{2.786pt}}
\multiput(273.40,791.19)(0.520,-0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(270.34,794.09)(8.000,-9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(281.40,785.00)(0.526,8.797){7}{\rule{0.127pt}{11.857pt}}
\multiput(278.34,785.00)(7.000,77.390){2}{\rule{0.800pt}{5.929pt}}
\multiput(288.40,852.13)(0.520,-5.891){9}{\rule{0.125pt}{8.400pt}}
\multiput(285.34,869.57)(8.000,-64.565){2}{\rule{0.800pt}{4.200pt}}
\multiput(296.40,805.00)(0.526,4.242){7}{\rule{0.127pt}{5.914pt}}
\multiput(293.34,805.00)(7.000,37.725){2}{\rule{0.800pt}{2.957pt}}
\multiput(302.00,853.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(302.00,853.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(311.40,828.74)(0.520,-2.967){9}{\rule{0.125pt}{4.400pt}}
\multiput(308.34,837.87)(8.000,-32.868){2}{\rule{0.800pt}{2.200pt}}
\multiput(319.40,805.00)(0.526,2.490){7}{\rule{0.127pt}{3.629pt}}
\multiput(316.34,805.00)(7.000,22.469){2}{\rule{0.800pt}{1.814pt}}
\multiput(326.40,827.11)(0.520,-1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(323.34,831.06)(8.000,-13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(334.40,802.94)(0.526,-2.490){7}{\rule{0.127pt}{3.629pt}}
\multiput(331.34,810.47)(7.000,-22.469){2}{\rule{0.800pt}{1.814pt}}
\multiput(341.40,780.53)(0.520,-1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(338.34,784.26)(8.000,-12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(349.40,745.43)(0.520,-4.429){9}{\rule{0.125pt}{6.400pt}}
\multiput(346.34,758.72)(8.000,-48.716){2}{\rule{0.800pt}{3.200pt}}
\multiput(357.40,710.00)(0.526,10.461){7}{\rule{0.127pt}{14.029pt}}
\multiput(354.34,710.00)(7.000,91.883){2}{\rule{0.800pt}{7.014pt}}
\multiput(364.40,825.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(361.34,828.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(371.00,818.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(371.00,818.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(379.40,815.00)(0.520,1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(376.34,815.00)(8.000,13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(387.40,832.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(384.34,832.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(394.40,832.55)(0.520,-1.943){9}{\rule{0.125pt}{3.000pt}}
\multiput(391.34,838.77)(8.000,-21.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(402.40,817.00)(0.520,3.113){9}{\rule{0.125pt}{4.600pt}}
\multiput(399.34,817.00)(8.000,34.452){2}{\rule{0.800pt}{2.300pt}}
\multiput(410.40,832.18)(0.526,-5.030){7}{\rule{0.127pt}{6.943pt}}
\multiput(407.34,846.59)(7.000,-44.590){2}{\rule{0.800pt}{3.471pt}}
\multiput(417.40,762.15)(0.520,-6.769){9}{\rule{0.125pt}{9.600pt}}
\multiput(414.34,782.07)(8.000,-74.075){2}{\rule{0.800pt}{4.800pt}}
\put(424,705.34){\rule{1.686pt}{0.800pt}}
\multiput(424.00,706.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(432.40,706.00)(0.520,7.354){9}{\rule{0.125pt}{10.400pt}}
\multiput(429.34,706.00)(8.000,80.414){2}{\rule{0.800pt}{5.200pt}}
\multiput(440.40,775.21)(0.520,-5.526){9}{\rule{0.125pt}{7.900pt}}
\multiput(437.34,791.60)(8.000,-60.603){2}{\rule{0.800pt}{3.950pt}}
\multiput(448.40,731.00)(0.526,10.023){7}{\rule{0.127pt}{13.457pt}}
\multiput(445.34,731.00)(7.000,88.069){2}{\rule{0.800pt}{6.729pt}}
\multiput(455.40,826.66)(0.520,-3.332){9}{\rule{0.125pt}{4.900pt}}
\multiput(452.34,836.83)(8.000,-36.830){2}{\rule{0.800pt}{2.450pt}}
\multiput(463.40,787.31)(0.526,-2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(460.34,793.65)(7.000,-18.655){2}{\rule{0.800pt}{1.529pt}}
\put(469,771.84){\rule{1.927pt}{0.800pt}}
\multiput(469.00,773.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(478.40,772.00)(0.526,2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(475.34,772.00)(7.000,18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(485.40,784.55)(0.520,-1.943){9}{\rule{0.125pt}{3.000pt}}
\multiput(482.34,790.77)(8.000,-21.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(493.40,769.00)(0.520,4.502){9}{\rule{0.125pt}{6.500pt}}
\multiput(490.34,769.00)(8.000,49.509){2}{\rule{0.800pt}{3.250pt}}
\multiput(501.40,795.11)(0.526,-6.519){7}{\rule{0.127pt}{8.886pt}}
\multiput(498.34,813.56)(7.000,-57.557){2}{\rule{0.800pt}{4.443pt}}
\multiput(508.40,756.00)(0.520,1.432){9}{\rule{0.125pt}{2.300pt}}
\multiput(505.34,756.00)(8.000,16.226){2}{\rule{0.800pt}{1.150pt}}
\multiput(516.40,777.00)(0.526,3.278){7}{\rule{0.127pt}{4.657pt}}
\multiput(513.34,777.00)(7.000,29.334){2}{\rule{0.800pt}{2.329pt}}
\multiput(523.40,763.70)(0.520,-8.962){9}{\rule{0.125pt}{12.600pt}}
\multiput(520.34,789.85)(8.000,-97.848){2}{\rule{0.800pt}{6.300pt}}
\multiput(531.40,692.00)(0.520,4.356){9}{\rule{0.125pt}{6.300pt}}
\multiput(528.34,692.00)(8.000,47.924){2}{\rule{0.800pt}{3.150pt}}
\put(538,749.34){\rule{1.600pt}{0.800pt}}
\multiput(538.00,751.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(546.40,749.00)(0.520,1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(543.34,749.00)(8.000,14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(554.40,742.03)(0.526,-4.504){7}{\rule{0.127pt}{6.257pt}}
\multiput(551.34,755.01)(7.000,-40.013){2}{\rule{0.800pt}{3.129pt}}
\multiput(561.40,715.00)(0.520,1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(558.34,715.00)(8.000,18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(568.00,740.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(568.00,737.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(576.40,746.00)(0.520,5.306){9}{\rule{0.125pt}{7.600pt}}
\multiput(573.34,746.00)(8.000,58.226){2}{\rule{0.800pt}{3.800pt}}
\multiput(584.40,800.49)(0.520,-3.186){9}{\rule{0.125pt}{4.700pt}}
\multiput(581.34,810.24)(8.000,-35.245){2}{\rule{0.800pt}{2.350pt}}
\multiput(592.40,775.00)(0.526,2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(589.34,775.00)(7.000,19.418){2}{\rule{0.800pt}{1.586pt}}
\multiput(599.40,775.68)(0.520,-4.210){9}{\rule{0.125pt}{6.100pt}}
\multiput(596.34,788.34)(8.000,-46.339){2}{\rule{0.800pt}{3.050pt}}
\multiput(607.40,742.00)(0.526,3.891){7}{\rule{0.127pt}{5.457pt}}
\multiput(604.34,742.00)(7.000,34.673){2}{\rule{0.800pt}{2.729pt}}
\multiput(614.40,772.64)(0.520,-2.455){9}{\rule{0.125pt}{3.700pt}}
\multiput(611.34,780.32)(8.000,-27.320){2}{\rule{0.800pt}{1.850pt}}
\multiput(622.40,753.00)(0.520,2.163){9}{\rule{0.125pt}{3.300pt}}
\multiput(619.34,753.00)(8.000,24.151){2}{\rule{0.800pt}{1.650pt}}
\multiput(630.40,759.45)(0.526,-4.242){7}{\rule{0.127pt}{5.914pt}}
\multiput(627.34,771.72)(7.000,-37.725){2}{\rule{0.800pt}{2.957pt}}
\put(636,734.34){\rule{1.800pt}{0.800pt}}
\multiput(636.00,732.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(645.40,738.00)(0.526,1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(642.34,738.00)(7.000,16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(652.40,750.45)(0.520,-1.432){9}{\rule{0.125pt}{2.300pt}}
\multiput(649.34,755.23)(8.000,-16.226){2}{\rule{0.800pt}{1.150pt}}
\multiput(660.40,724.06)(0.520,-2.382){9}{\rule{0.125pt}{3.600pt}}
\multiput(657.34,731.53)(8.000,-26.528){2}{\rule{0.800pt}{1.800pt}}
\multiput(668.40,695.16)(0.526,-1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(665.34,700.08)(7.000,-14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(674.00,687.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(674.00,684.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(683.40,692.00)(0.526,1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(680.34,692.00)(7.000,11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(690.40,701.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(687.34,704.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(698.40,680.46)(0.526,-2.577){7}{\rule{0.127pt}{3.743pt}}
\multiput(695.34,688.23)(7.000,-23.232){2}{\rule{0.800pt}{1.871pt}}
\multiput(705.40,665.00)(0.520,2.748){9}{\rule{0.125pt}{4.100pt}}
\multiput(702.34,665.00)(8.000,30.490){2}{\rule{0.800pt}{2.050pt}}
\multiput(721.40,704.00)(0.526,3.804){7}{\rule{0.127pt}{5.343pt}}
\multiput(718.34,704.00)(7.000,33.911){2}{\rule{0.800pt}{2.671pt}}
\multiput(728.40,749.00)(0.520,3.625){9}{\rule{0.125pt}{5.300pt}}
\multiput(725.34,749.00)(8.000,40.000){2}{\rule{0.800pt}{2.650pt}}
\multiput(736.40,772.13)(0.526,-4.855){7}{\rule{0.127pt}{6.714pt}}
\multiput(733.34,786.06)(7.000,-43.064){2}{\rule{0.800pt}{3.357pt}}
\multiput(743.40,731.79)(0.520,-1.724){9}{\rule{0.125pt}{2.700pt}}
\multiput(740.34,737.40)(8.000,-19.396){2}{\rule{0.800pt}{1.350pt}}
\multiput(751.40,718.00)(0.520,4.283){9}{\rule{0.125pt}{6.200pt}}
\multiput(748.34,718.00)(8.000,47.132){2}{\rule{0.800pt}{3.100pt}}
\multiput(759.40,778.00)(0.526,4.329){7}{\rule{0.127pt}{6.029pt}}
\multiput(756.34,778.00)(7.000,38.487){2}{\rule{0.800pt}{3.014pt}}
\multiput(766.40,806.17)(0.520,-3.771){9}{\rule{0.125pt}{5.500pt}}
\multiput(763.34,817.58)(8.000,-41.584){2}{\rule{0.800pt}{2.750pt}}
\multiput(773.00,774.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(773.00,774.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(781.40,771.00)(0.520,2.601){9}{\rule{0.125pt}{3.900pt}}
\multiput(778.34,771.00)(8.000,28.905){2}{\rule{0.800pt}{1.950pt}}
\multiput(789.40,802.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(786.34,805.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(796.40,799.00)(0.520,4.575){9}{\rule{0.125pt}{6.600pt}}
\multiput(793.34,799.00)(8.000,50.301){2}{\rule{0.800pt}{3.300pt}}
\multiput(804.40,812.77)(0.520,-8.596){9}{\rule{0.125pt}{12.100pt}}
\multiput(801.34,837.89)(8.000,-93.886){2}{\rule{0.800pt}{6.050pt}}
\put(811,741.84){\rule{1.686pt}{0.800pt}}
\multiput(811.00,742.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(819.40,743.00)(0.520,4.356){9}{\rule{0.125pt}{6.300pt}}
\multiput(816.34,743.00)(8.000,47.924){2}{\rule{0.800pt}{3.150pt}}
\multiput(827.40,782.30)(0.526,-3.716){7}{\rule{0.127pt}{5.229pt}}
\multiput(824.34,793.15)(7.000,-33.148){2}{\rule{0.800pt}{2.614pt}}
\multiput(834.40,755.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(831.34,757.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(842.40,736.89)(0.520,-2.236){9}{\rule{0.125pt}{3.400pt}}
\multiput(839.34,743.94)(8.000,-24.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(850.40,719.00)(0.526,4.767){7}{\rule{0.127pt}{6.600pt}}
\multiput(847.34,719.00)(7.000,42.301){2}{\rule{0.800pt}{3.300pt}}
\multiput(857.40,732.66)(0.520,-7.207){9}{\rule{0.125pt}{10.200pt}}
\multiput(854.34,753.83)(8.000,-78.829){2}{\rule{0.800pt}{5.100pt}}
\multiput(865.40,675.00)(0.526,6.782){7}{\rule{0.127pt}{9.229pt}}
\multiput(862.34,675.00)(7.000,59.846){2}{\rule{0.800pt}{4.614pt}}
\put(871,750.84){\rule{1.927pt}{0.800pt}}
\multiput(871.00,752.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(879,750.84){\rule{1.686pt}{0.800pt}}
\multiput(879.00,749.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(886,754.34){\rule{1.800pt}{0.800pt}}
\multiput(886.00,752.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(895.40,758.00)(0.520,3.479){9}{\rule{0.125pt}{5.100pt}}
\multiput(892.34,758.00)(8.000,38.415){2}{\rule{0.800pt}{2.550pt}}
\multiput(903.40,772.49)(0.526,-6.081){7}{\rule{0.127pt}{8.314pt}}
\multiput(900.34,789.74)(7.000,-53.743){2}{\rule{0.800pt}{4.157pt}}
\multiput(910.40,736.00)(0.520,6.622){9}{\rule{0.125pt}{9.400pt}}
\multiput(907.34,736.00)(8.000,72.490){2}{\rule{0.800pt}{4.700pt}}
\multiput(918.40,821.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(915.34,824.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(925.40,786.11)(0.520,-5.014){9}{\rule{0.125pt}{7.200pt}}
\multiput(922.34,801.06)(8.000,-55.056){2}{\rule{0.800pt}{3.600pt}}
\multiput(933.40,746.00)(0.520,2.163){9}{\rule{0.125pt}{3.300pt}}
\multiput(930.34,746.00)(8.000,24.151){2}{\rule{0.800pt}{1.650pt}}
\multiput(941.40,777.00)(0.526,4.680){7}{\rule{0.127pt}{6.486pt}}
\multiput(938.34,777.00)(7.000,41.539){2}{\rule{0.800pt}{3.243pt}}
\multiput(948.40,814.98)(0.520,-2.748){9}{\rule{0.125pt}{4.100pt}}
\multiput(945.34,823.49)(8.000,-30.490){2}{\rule{0.800pt}{2.050pt}}
\multiput(956.40,750.42)(0.526,-7.570){7}{\rule{0.127pt}{10.257pt}}
\multiput(953.34,771.71)(7.000,-66.711){2}{\rule{0.800pt}{5.129pt}}
\multiput(963.40,705.00)(0.520,7.573){9}{\rule{0.125pt}{10.700pt}}
\multiput(960.34,705.00)(8.000,82.792){2}{\rule{0.800pt}{5.350pt}}
\multiput(971.40,767.24)(0.520,-7.280){9}{\rule{0.125pt}{10.300pt}}
\multiput(968.34,788.62)(8.000,-79.622){2}{\rule{0.800pt}{5.150pt}}
\multiput(979.40,709.00)(0.526,4.329){7}{\rule{0.127pt}{6.029pt}}
\multiput(976.34,709.00)(7.000,38.487){2}{\rule{0.800pt}{3.014pt}}
\multiput(986.40,760.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(983.34,760.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(994.40,770.00)(0.526,3.453){7}{\rule{0.127pt}{4.886pt}}
\multiput(991.34,770.00)(7.000,30.859){2}{\rule{0.800pt}{2.443pt}}
\multiput(1001.40,800.62)(0.520,-1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(998.34,805.81)(8.000,-17.811){2}{\rule{0.800pt}{1.250pt}}
\put(1008,784.84){\rule{1.686pt}{0.800pt}}
\multiput(1008.00,786.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1016.40,785.00)(0.520,3.479){9}{\rule{0.125pt}{5.100pt}}
\multiput(1013.34,785.00)(8.000,38.415){2}{\rule{0.800pt}{2.550pt}}
\multiput(1023.00,832.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1023.00,832.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1032.40,810.14)(0.526,-3.190){7}{\rule{0.127pt}{4.543pt}}
\multiput(1029.34,819.57)(7.000,-28.571){2}{\rule{0.800pt}{2.271pt}}
\multiput(1039.40,769.41)(0.520,-3.552){9}{\rule{0.125pt}{5.200pt}}
\multiput(1036.34,780.21)(8.000,-39.207){2}{\rule{0.800pt}{2.600pt}}
\multiput(1047.40,741.00)(0.526,3.716){7}{\rule{0.127pt}{5.229pt}}
\multiput(1044.34,741.00)(7.000,33.148){2}{\rule{0.800pt}{2.614pt}}
\multiput(1054.40,785.00)(0.520,5.891){9}{\rule{0.125pt}{8.400pt}}
\multiput(1051.34,785.00)(8.000,64.565){2}{\rule{0.800pt}{4.200pt}}
\multiput(1062.40,820.09)(0.520,-8.012){9}{\rule{0.125pt}{11.300pt}}
\multiput(1059.34,843.55)(8.000,-87.546){2}{\rule{0.800pt}{5.650pt}}
\multiput(1070.40,743.31)(0.526,-2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(1067.34,749.65)(7.000,-18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(1077.40,731.00)(0.520,3.552){9}{\rule{0.125pt}{5.200pt}}
\multiput(1074.34,731.00)(8.000,39.207){2}{\rule{0.800pt}{2.600pt}}
\multiput(1085.40,768.31)(0.526,-2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(1082.34,774.65)(7.000,-18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(1092.40,756.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(1089.34,756.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(1100.40,767.00)(0.526,1.701){7}{\rule{0.127pt}{2.600pt}}
\multiput(1097.34,767.00)(7.000,15.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1107.40,788.00)(0.520,6.111){9}{\rule{0.125pt}{8.700pt}}
\multiput(1104.34,788.00)(8.000,66.943){2}{\rule{0.800pt}{4.350pt}}
\multiput(1115.40,864.70)(0.520,-1.212){9}{\rule{0.125pt}{2.000pt}}
\multiput(1112.34,868.85)(8.000,-13.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(1123.40,848.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(1120.34,851.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(1130.40,824.74)(0.520,-2.967){9}{\rule{0.125pt}{4.400pt}}
\multiput(1127.34,833.87)(8.000,-32.868){2}{\rule{0.800pt}{2.200pt}}
\multiput(1138.40,789.26)(0.526,-1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(1135.34,795.13)(7.000,-17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(1145.40,773.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(1142.34,775.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\put(1152,764.84){\rule{1.927pt}{0.800pt}}
\multiput(1152.00,766.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1161.40,755.63)(0.526,-1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(1158.34,760.32)(7.000,-13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(1168.40,732.06)(0.520,-2.382){9}{\rule{0.125pt}{3.600pt}}
\multiput(1165.34,739.53)(8.000,-26.528){2}{\rule{0.800pt}{1.800pt}}
\multiput(1176.40,713.00)(0.526,2.227){7}{\rule{0.127pt}{3.286pt}}
\multiput(1173.34,713.00)(7.000,20.180){2}{\rule{0.800pt}{1.643pt}}
\multiput(1183.40,740.00)(0.520,5.672){9}{\rule{0.125pt}{8.100pt}}
\multiput(1180.34,740.00)(8.000,62.188){2}{\rule{0.800pt}{4.050pt}}
\multiput(1191.40,793.97)(0.526,-4.329){7}{\rule{0.127pt}{6.029pt}}
\multiput(1188.34,806.49)(7.000,-38.487){2}{\rule{0.800pt}{3.014pt}}
\multiput(1198.40,759.70)(0.520,-1.212){9}{\rule{0.125pt}{2.000pt}}
\multiput(1195.34,763.85)(8.000,-13.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(1206.40,750.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(1203.34,750.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(1214.40,761.00)(0.526,2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(1211.34,761.00)(7.000,18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(1221.40,772.72)(0.520,-2.090){9}{\rule{0.125pt}{3.200pt}}
\multiput(1218.34,779.36)(8.000,-23.358){2}{\rule{0.800pt}{1.600pt}}
\multiput(1229.40,734.77)(0.526,-3.628){7}{\rule{0.127pt}{5.114pt}}
\multiput(1226.34,745.39)(7.000,-32.385){2}{\rule{0.800pt}{2.557pt}}
\multiput(1236.40,713.00)(0.520,2.821){9}{\rule{0.125pt}{4.200pt}}
\multiput(1233.34,713.00)(8.000,31.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(1244.40,753.00)(0.520,1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(1241.34,753.00)(8.000,12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1252.40,769.00)(0.526,3.015){7}{\rule{0.127pt}{4.314pt}}
\multiput(1249.34,769.00)(7.000,27.045){2}{\rule{0.800pt}{2.157pt}}
\put(1258,804.34){\rule{1.927pt}{0.800pt}}
\multiput(1258.00,803.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1267.40,807.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(1264.34,807.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(1274.40,820.00)(0.520,3.990){9}{\rule{0.125pt}{5.800pt}}
\multiput(1271.34,820.00)(8.000,43.962){2}{\rule{0.800pt}{2.900pt}}
\multiput(1282.40,850.50)(0.526,-4.417){7}{\rule{0.127pt}{6.143pt}}
\multiput(1279.34,863.25)(7.000,-39.250){2}{\rule{0.800pt}{3.071pt}}
\multiput(1288.00,825.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1288.00,822.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\put(1296,828.84){\rule{1.927pt}{0.800pt}}
\multiput(1296.00,829.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1305.40,830.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(1302.34,830.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(1312.40,842.00)(0.520,2.748){9}{\rule{0.125pt}{4.100pt}}
\multiput(1309.34,842.00)(8.000,30.490){2}{\rule{0.800pt}{2.050pt}}
\multiput(1320.40,867.84)(0.526,-2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(1317.34,874.42)(7.000,-19.418){2}{\rule{0.800pt}{1.586pt}}
\multiput(1327.40,826.77)(0.520,-4.722){9}{\rule{0.125pt}{6.800pt}}
\multiput(1324.34,840.89)(8.000,-51.886){2}{\rule{0.800pt}{3.400pt}}
\multiput(1335.40,789.00)(0.520,3.332){9}{\rule{0.125pt}{4.900pt}}
\multiput(1332.34,789.00)(8.000,36.830){2}{\rule{0.800pt}{2.450pt}}
\multiput(1343.40,812.40)(0.526,-4.066){7}{\rule{0.127pt}{5.686pt}}
\multiput(1340.34,824.20)(7.000,-36.199){2}{\rule{0.800pt}{2.843pt}}
\multiput(1350.40,788.00)(0.520,5.160){9}{\rule{0.125pt}{7.400pt}}
\multiput(1347.34,788.00)(8.000,56.641){2}{\rule{0.800pt}{3.700pt}}
\multiput(1358.40,813.63)(0.526,-8.271){7}{\rule{0.127pt}{11.171pt}}
\multiput(1355.34,836.81)(7.000,-72.813){2}{\rule{0.800pt}{5.586pt}}
\put(1364,763.84){\rule{1.927pt}{0.800pt}}
\multiput(1364.00,762.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1373.40,761.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(1370.34,764.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(1381.40,756.00)(0.526,5.818){7}{\rule{0.127pt}{7.971pt}}
\multiput(1378.34,756.00)(7.000,51.455){2}{\rule{0.800pt}{3.986pt}}
\multiput(1388.40,819.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(1385.34,821.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(1396.40,758.19)(0.526,-10.198){7}{\rule{0.127pt}{13.686pt}}
\multiput(1393.34,786.59)(7.000,-89.595){2}{\rule{0.800pt}{6.843pt}}
\multiput(1403.40,697.00)(0.520,3.771){9}{\rule{0.125pt}{5.500pt}}
\multiput(1400.34,697.00)(8.000,41.584){2}{\rule{0.800pt}{2.750pt}}
\multiput(1411.40,721.18)(0.526,-5.030){7}{\rule{0.127pt}{6.943pt}}
\multiput(1408.34,735.59)(7.000,-44.590){2}{\rule{0.800pt}{3.471pt}}
\multiput(1418.40,691.00)(0.520,1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(1415.34,691.00)(8.000,12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1426.40,707.00)(0.520,6.330){9}{\rule{0.125pt}{9.000pt}}
\multiput(1423.34,707.00)(8.000,69.320){2}{\rule{0.800pt}{4.500pt}}
\multiput(1434.40,780.89)(0.526,-2.314){7}{\rule{0.127pt}{3.400pt}}
\multiput(1431.34,787.94)(7.000,-20.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(1441.40,739.19)(0.520,-4.648){9}{\rule{0.125pt}{6.700pt}}
\multiput(1438.34,753.09)(8.000,-51.094){2}{\rule{0.800pt}{3.350pt}}
\multiput(1449.40,702.00)(0.526,6.431){7}{\rule{0.127pt}{8.771pt}}
\multiput(1446.34,702.00)(7.000,56.794){2}{\rule{0.800pt}{4.386pt}}
\multiput(1456.40,777.00)(0.520,0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(1453.34,777.00)(8.000,10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(1464.40,791.00)(0.520,0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(1461.34,791.00)(8.000,10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(1472.40,763.37)(0.526,-7.395){7}{\rule{0.127pt}{10.029pt}}
\multiput(1469.34,784.19)(7.000,-65.185){2}{\rule{0.800pt}{5.014pt}}
\multiput(1479.40,719.00)(0.520,2.236){9}{\rule{0.125pt}{3.400pt}}
\multiput(1476.34,719.00)(8.000,24.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(1487.40,751.00)(0.526,1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(1484.34,751.00)(7.000,10.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1494.40,765.00)(0.520,1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(1491.34,765.00)(8.000,14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(1502.40,760.40)(0.526,-4.066){7}{\rule{0.127pt}{5.686pt}}
\multiput(1499.34,772.20)(7.000,-36.199){2}{\rule{0.800pt}{2.843pt}}
\multiput(1509.40,736.00)(0.520,0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(1506.34,736.00)(8.000,11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(1517.40,751.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(1514.34,751.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1525.40,749.73)(0.526,-1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(1522.34,755.37)(7.000,-16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(1532.40,739.00)(0.520,1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(1529.34,739.00)(8.000,18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1540.40,763.00)(0.526,1.964){7}{\rule{0.127pt}{2.943pt}}
\multiput(1537.34,763.00)(7.000,17.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(1547.40,777.87)(0.520,-1.358){9}{\rule{0.125pt}{2.200pt}}
\multiput(1544.34,782.43)(8.000,-15.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(1555.40,761.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(1552.34,764.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(1563.40,756.00)(0.526,5.380){7}{\rule{0.127pt}{7.400pt}}
\multiput(1560.34,756.00)(7.000,47.641){2}{\rule{0.800pt}{3.700pt}}
\multiput(1570.40,809.87)(0.520,-1.358){9}{\rule{0.125pt}{2.200pt}}
\multiput(1567.34,814.43)(8.000,-15.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(1578.40,764.96)(0.526,-5.993){7}{\rule{0.127pt}{8.200pt}}
\multiput(1575.34,781.98)(7.000,-52.980){2}{\rule{0.800pt}{4.100pt}}
\multiput(1585.40,729.00)(0.520,6.403){9}{\rule{0.125pt}{9.100pt}}
\multiput(1582.34,729.00)(8.000,70.112){2}{\rule{0.800pt}{4.550pt}}
\multiput(1593.40,794.87)(0.526,-3.979){7}{\rule{0.127pt}{5.571pt}}
\multiput(1590.34,806.44)(7.000,-35.436){2}{\rule{0.800pt}{2.786pt}}
\put(1599,767.34){\rule{1.800pt}{0.800pt}}
\multiput(1599.00,769.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1607,764.84){\rule{1.927pt}{0.800pt}}
\multiput(1607.00,765.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1616.40,766.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(1613.34,766.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(1623.40,780.28)(0.520,-1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(1620.34,784.64)(8.000,-14.641){2}{\rule{0.800pt}{1.050pt}}
\put(1630,770.34){\rule{1.600pt}{0.800pt}}
\multiput(1630.00,768.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1638.40,745.77)(0.520,-4.722){9}{\rule{0.125pt}{6.800pt}}
\multiput(1635.34,759.89)(8.000,-51.886){2}{\rule{0.800pt}{3.400pt}}
\multiput(1646.40,708.00)(0.520,4.064){9}{\rule{0.125pt}{5.900pt}}
\multiput(1643.34,708.00)(8.000,44.754){2}{\rule{0.800pt}{2.950pt}}
\multiput(1654.40,746.62)(0.526,-3.103){7}{\rule{0.127pt}{4.429pt}}
\multiput(1651.34,755.81)(7.000,-27.808){2}{\rule{0.800pt}{2.214pt}}
\multiput(1661.40,728.00)(0.520,2.309){9}{\rule{0.125pt}{3.500pt}}
\multiput(1658.34,728.00)(8.000,25.736){2}{\rule{0.800pt}{1.750pt}}
\put(1668,757.84){\rule{1.686pt}{0.800pt}}
\multiput(1668.00,759.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1676.40,749.28)(0.520,-1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(1673.34,753.64)(8.000,-14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(1684.40,718.72)(0.526,-3.453){7}{\rule{0.127pt}{4.886pt}}
\multiput(1681.34,728.86)(7.000,-30.859){2}{\rule{0.800pt}{2.443pt}}
\multiput(1691.40,698.00)(0.520,5.745){9}{\rule{0.125pt}{8.200pt}}
\multiput(1688.34,698.00)(8.000,62.980){2}{\rule{0.800pt}{4.100pt}}
\multiput(1699.40,765.55)(0.520,-1.943){9}{\rule{0.125pt}{3.000pt}}
\multiput(1696.34,771.77)(8.000,-21.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(1707.40,745.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(1704.34,747.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1714.40,742.00)(0.520,3.040){9}{\rule{0.125pt}{4.500pt}}
\multiput(1711.34,742.00)(8.000,33.660){2}{\rule{0.800pt}{2.250pt}}
\multiput(1721.00,786.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(1721.00,783.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1729.40,786.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(1726.34,789.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\put(712.0,704.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{-1.5}}
\put(1716.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,284){\makebox(0,0)[r]{-1}}
\put(1716.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,434){\makebox(0,0)[r]{-0.5}}
\put(1716.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,585){\makebox(0,0)[r]{0}}
\put(1716.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,735){\makebox(0,0)[r]{0.5}}
\put(1716.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,885){\makebox(0,0)[r]{1}}
\put(1716.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,1035){\makebox(0,0)[r]{1.5}}
\put(1716.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){0}}
\put(219.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472,89){\makebox(0,0){500}}
\put(472.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725,89){\makebox(0,0){1000}}
\put(725.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978,89){\makebox(0,0){1500}}
\put(978.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1230.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1230,89){\makebox(0,0){2000}}
\put(1230.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1483.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1483,89){\makebox(0,0){2500}}
\put(1483.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736,89){\makebox(0,0){3000}}
\put(1736.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{365.445pt}{0.400pt}}
\put(1736.0,134.0){\rule[-0.200pt]{0.400pt}{217.051pt}}
\put(219.0,1035.0){\rule[-0.200pt]{365.445pt}{0.400pt}}
\put(45,584){\makebox(0,0){$N_{\rm cs}$}}
\put(977,44){\makebox(0,0){$t$}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{217.051pt}}
\put(224,529){\usebox{\plotpoint}}
\multiput(224.59,529.00)(0.477,3.048){7}{\rule{0.115pt}{2.340pt}}
\multiput(223.17,529.00)(5.000,23.143){2}{\rule{0.400pt}{1.170pt}}
\put(229,556.67){\rule{1.204pt}{0.400pt}}
\multiput(229.00,556.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(234.59,558.00)(0.477,3.938){7}{\rule{0.115pt}{2.980pt}}
\multiput(233.17,558.00)(5.000,29.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(239.59,573.66)(0.477,-6.610){7}{\rule{0.115pt}{4.900pt}}
\multiput(238.17,583.83)(5.000,-49.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(244.00,532.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(244.00,533.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(249.59,529.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(248.17,529.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(254.59,542.00)(0.477,4.606){7}{\rule{0.115pt}{3.460pt}}
\multiput(253.17,542.00)(5.000,34.819){2}{\rule{0.400pt}{1.730pt}}
\multiput(259.59,574.73)(0.482,-2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(258.17,579.36)(6.000,-27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(265.59,552.00)(0.477,2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(264.17,552.00)(5.000,22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(270.59,579.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(269.17,579.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(275.59,588.95)(0.477,-3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(274.17,593.98)(5.000,-23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(280.59,565.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(279.17,567.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(285.59,558.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(284.17,558.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\put(290,566.67){\rule{1.204pt}{0.400pt}}
\multiput(290.00,567.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(295.00,565.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(295.00,566.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(300.59,564.00)(0.477,3.270){7}{\rule{0.115pt}{2.500pt}}
\multiput(299.17,564.00)(5.000,24.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(305.59,594.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(304.17,594.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(310.59,604.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(309.17,607.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(315.59,588.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(314.17,591.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(320.59,573.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(319.17,575.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(325.59,565.00)(0.477,3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(324.17,565.00)(5.000,25.645){2}{\rule{0.400pt}{1.290pt}}
\put(330,596.17){\rule{1.100pt}{0.400pt}}
\multiput(330.00,595.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(335.59,598.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(334.17,598.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(340.00,608.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(340.00,607.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(345.59,607.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(344.17,609.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\put(350,601.17){\rule{1.300pt}{0.400pt}}
\multiput(350.00,602.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(356.59,601.00)(0.477,3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(355.17,601.00)(5.000,25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(361.59,616.64)(0.477,-4.940){7}{\rule{0.115pt}{3.700pt}}
\multiput(360.17,624.32)(5.000,-37.320){2}{\rule{0.400pt}{1.850pt}}
\put(366,587.17){\rule{1.100pt}{0.400pt}}
\multiput(366.00,586.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(371.59,586.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(370.17,587.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(376.59,582.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(375.17,582.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(381.59,589.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(380.17,589.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(386.59,570.01)(0.477,-8.502){7}{\rule{0.115pt}{6.260pt}}
\multiput(385.17,583.01)(5.000,-64.007){2}{\rule{0.400pt}{3.130pt}}
\multiput(391.59,519.00)(0.477,7.834){7}{\rule{0.115pt}{5.780pt}}
\multiput(390.17,519.00)(5.000,59.003){2}{\rule{0.400pt}{2.890pt}}
\multiput(396.59,579.62)(0.477,-3.270){7}{\rule{0.115pt}{2.500pt}}
\multiput(395.17,584.81)(5.000,-24.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(401.59,560.00)(0.477,4.495){7}{\rule{0.115pt}{3.380pt}}
\multiput(400.17,560.00)(5.000,33.985){2}{\rule{0.400pt}{1.690pt}}
\multiput(406.59,593.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(405.17,597.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(411.59,580.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(410.17,580.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(416.59,601.00)(0.477,3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(415.17,601.00)(5.000,25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(421.59,617.31)(0.477,-4.718){7}{\rule{0.115pt}{3.540pt}}
\multiput(420.17,624.65)(5.000,-35.653){2}{\rule{0.400pt}{1.770pt}}
\multiput(426.59,589.00)(0.477,4.606){7}{\rule{0.115pt}{3.460pt}}
\multiput(425.17,589.00)(5.000,34.819){2}{\rule{0.400pt}{1.730pt}}
\multiput(431.59,613.98)(0.477,-5.497){7}{\rule{0.115pt}{4.100pt}}
\multiput(430.17,622.49)(5.000,-41.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(436.59,581.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(435.17,581.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(441.00,594.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(441.00,595.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(447.59,579.96)(0.477,-3.827){7}{\rule{0.115pt}{2.900pt}}
\multiput(446.17,585.98)(5.000,-28.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(452.59,557.00)(0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(451.17,557.00)(5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(462.59,583.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(461.17,583.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(467.59,598.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(466.17,602.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(472.59,575.28)(0.477,-2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(471.17,579.64)(5.000,-20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(477.59,556.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(476.17,557.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(482.59,538.97)(0.477,-4.495){7}{\rule{0.115pt}{3.380pt}}
\multiput(481.17,545.98)(5.000,-33.985){2}{\rule{0.400pt}{1.690pt}}
\multiput(487.59,508.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(486.17,510.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(492.59,504.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(491.17,504.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(497.59,510.00)(0.477,10.506){7}{\rule{0.115pt}{7.700pt}}
\multiput(496.17,510.00)(5.000,79.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(502.59,584.66)(0.477,-6.610){7}{\rule{0.115pt}{4.900pt}}
\multiput(501.17,594.83)(5.000,-49.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(507.59,541.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(506.17,543.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(512.59,529.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(511.17,532.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(517.59,509.95)(0.477,-2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(516.17,514.48)(5.000,-21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(522.59,487.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(521.17,490.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(527.59,475.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(526.17,476.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(533.59,471.00)(0.477,3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(532.17,471.00)(5.000,25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(538.59,497.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(537.17,499.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(543.59,491.00)(0.477,3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(542.17,491.00)(5.000,25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(548.59,516.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(547.17,519.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(553.59,484.66)(0.477,-6.944){7}{\rule{0.115pt}{5.140pt}}
\multiput(552.17,495.33)(5.000,-52.332){2}{\rule{0.400pt}{2.570pt}}
\multiput(558.59,443.00)(0.477,12.399){7}{\rule{0.115pt}{9.060pt}}
\multiput(557.17,443.00)(5.000,93.196){2}{\rule{0.400pt}{4.530pt}}
\multiput(563.59,545.95)(0.477,-2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(562.17,550.48)(5.000,-21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(568.00,527.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(568.00,528.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(573.59,524.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(572.17,524.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(578.59,532.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(577.17,536.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(583.59,509.28)(0.477,-2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(582.17,513.64)(5.000,-20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(588.59,478.97)(0.477,-4.495){7}{\rule{0.115pt}{3.380pt}}
\multiput(587.17,485.98)(5.000,-33.985){2}{\rule{0.400pt}{1.690pt}}
\multiput(593.00,450.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(593.00,451.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(598.59,444.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(597.17,446.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(603.59,440.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(602.17,440.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(608.59,457.00)(0.477,6.165){7}{\rule{0.115pt}{4.580pt}}
\multiput(607.17,457.00)(5.000,46.494){2}{\rule{0.400pt}{2.290pt}}
\multiput(613.59,493.32)(0.477,-6.387){7}{\rule{0.115pt}{4.740pt}}
\multiput(612.17,503.16)(5.000,-48.162){2}{\rule{0.400pt}{2.370pt}}
\multiput(618.59,449.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(617.17,452.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(624.59,435.00)(0.477,5.831){7}{\rule{0.115pt}{4.340pt}}
\multiput(623.17,435.00)(5.000,43.992){2}{\rule{0.400pt}{2.170pt}}
\put(457.0,583.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(634.59,474.63)(0.477,-4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(633.17,481.32)(5.000,-32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(639.59,449.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(638.17,449.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(644.59,460.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(643.17,460.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(649.59,463.95)(0.477,-2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(648.17,468.48)(5.000,-21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(654.59,447.00)(0.477,8.391){7}{\rule{0.115pt}{6.180pt}}
\multiput(653.17,447.00)(5.000,63.173){2}{\rule{0.400pt}{3.090pt}}
\multiput(659.59,523.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(658.17,523.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(664.59,519.63)(0.477,-4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(663.17,526.32)(5.000,-32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(669.59,494.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(668.17,494.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(674.59,504.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(673.17,504.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(679.59,507.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(678.17,510.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(684.59,496.00)(0.477,7.167){7}{\rule{0.115pt}{5.300pt}}
\multiput(683.17,496.00)(5.000,54.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(689.59,547.63)(0.477,-4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(688.17,554.32)(5.000,-32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(694.59,516.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(693.17,519.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\put(699,506.67){\rule{1.204pt}{0.400pt}}
\multiput(699.00,506.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(704.59,508.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(703.17,508.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(709.59,517.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(708.17,517.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(715.59,525.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(714.17,525.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(720.59,527.65)(0.477,-5.608){7}{\rule{0.115pt}{4.180pt}}
\multiput(719.17,536.32)(5.000,-42.324){2}{\rule{0.400pt}{2.090pt}}
\multiput(725.59,485.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(724.17,489.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(730.59,471.00)(0.477,5.051){7}{\rule{0.115pt}{3.780pt}}
\multiput(729.17,471.00)(5.000,38.154){2}{\rule{0.400pt}{1.890pt}}
\multiput(735.59,498.65)(0.477,-5.942){7}{\rule{0.115pt}{4.420pt}}
\multiput(734.17,507.83)(5.000,-44.826){2}{\rule{0.400pt}{2.210pt}}
\multiput(740.59,463.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(739.17,463.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(745.00,492.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(745.00,491.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(750.59,496.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(749.17,496.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(755.59,513.00)(0.477,5.719){7}{\rule{0.115pt}{4.260pt}}
\multiput(754.17,513.00)(5.000,43.158){2}{\rule{0.400pt}{2.130pt}}
\multiput(760.59,565.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(759.17,565.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(765.59,572.63)(0.477,-4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(764.17,579.32)(5.000,-32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(770.59,547.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(769.17,547.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(775.00,562.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(775.00,561.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(780.59,555.62)(0.477,-3.270){7}{\rule{0.115pt}{2.500pt}}
\multiput(779.17,560.81)(5.000,-24.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(785.59,536.00)(0.477,5.051){7}{\rule{0.115pt}{3.780pt}}
\multiput(784.17,536.00)(5.000,38.154){2}{\rule{0.400pt}{1.890pt}}
\multiput(790.59,567.31)(0.477,-4.718){7}{\rule{0.115pt}{3.540pt}}
\multiput(789.17,574.65)(5.000,-35.653){2}{\rule{0.400pt}{1.770pt}}
\multiput(795.59,529.18)(0.482,-3.022){9}{\rule{0.116pt}{2.367pt}}
\multiput(794.17,534.09)(6.000,-29.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(801.59,505.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(800.17,505.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(806.59,525.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(805.17,525.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(811.59,533.00)(0.477,5.608){7}{\rule{0.115pt}{4.180pt}}
\multiput(810.17,533.00)(5.000,42.324){2}{\rule{0.400pt}{2.090pt}}
\multiput(816.59,568.64)(0.477,-4.940){7}{\rule{0.115pt}{3.700pt}}
\multiput(815.17,576.32)(5.000,-37.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(821.00,539.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(821.00,538.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(826.59,536.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(825.17,539.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(831.59,524.00)(0.477,9.616){7}{\rule{0.115pt}{7.060pt}}
\multiput(830.17,524.00)(5.000,72.347){2}{\rule{0.400pt}{3.530pt}}
\multiput(836.59,607.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(835.17,609.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(841.59,598.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(840.17,600.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(846.59,590.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(845.17,590.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(851.59,597.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(850.17,597.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(856.59,599.61)(0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(855.17,603.81)(5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(861.59,577.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(860.17,580.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(866.59,565.00)(0.477,3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(865.17,565.00)(5.000,26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(871.59,597.00)(0.477,10.729){7}{\rule{0.115pt}{7.860pt}}
\multiput(870.17,597.00)(5.000,80.686){2}{\rule{0.400pt}{3.930pt}}
\multiput(876.59,680.63)(0.477,-4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(875.17,687.32)(5.000,-32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(881.59,628.68)(0.477,-8.614){7}{\rule{0.115pt}{6.340pt}}
\multiput(880.17,641.84)(5.000,-64.841){2}{\rule{0.400pt}{3.170pt}}
\multiput(886.59,577.00)(0.482,8.085){9}{\rule{0.116pt}{6.100pt}}
\multiput(885.17,577.00)(6.000,77.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(892.00,667.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(892.00,666.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(897.59,661.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(896.17,665.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\put(902,647.17){\rule{1.100pt}{0.400pt}}
\multiput(902.00,646.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(907.59,639.62)(0.477,-2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(906.17,644.31)(5.000,-22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(912.59,622.00)(0.477,8.391){7}{\rule{0.115pt}{6.180pt}}
\multiput(911.17,622.00)(5.000,63.173){2}{\rule{0.400pt}{3.090pt}}
\multiput(917.59,680.65)(0.477,-5.608){7}{\rule{0.115pt}{4.180pt}}
\multiput(916.17,689.32)(5.000,-42.324){2}{\rule{0.400pt}{2.090pt}}
\multiput(922.59,639.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(921.17,643.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(927.59,625.00)(0.477,9.170){7}{\rule{0.115pt}{6.740pt}}
\multiput(926.17,625.00)(5.000,69.011){2}{\rule{0.400pt}{3.370pt}}
\multiput(932.59,698.29)(0.477,-3.048){7}{\rule{0.115pt}{2.340pt}}
\multiput(931.17,703.14)(5.000,-23.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(937.00,678.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(937.00,679.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.59,675.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(941.17,675.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(947.59,688.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(946.17,688.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(952.59,699.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(951.17,699.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(957.59,707.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(956.17,711.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(962.59,695.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(961.17,695.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(967.59,689.96)(0.477,-3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(966.17,695.48)(5.000,-26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(972.59,669.00)(0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(971.17,669.00)(6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(978.59,692.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(977.17,692.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(983.59,706.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(982.17,710.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(988.59,692.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(987.17,692.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(993.59,701.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(992.17,701.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(998.59,715.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(997.17,715.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1003.59,726.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1002.17,726.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1008.59,738.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(1007.17,740.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1013.59,730.00)(0.477,7.946){7}{\rule{0.115pt}{5.860pt}}
\multiput(1012.17,730.00)(5.000,59.837){2}{\rule{0.400pt}{2.930pt}}
\multiput(1018.59,796.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1017.17,799.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1023.59,788.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(1022.17,788.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(1028.59,806.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1027.17,808.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1033.59,793.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(1032.17,796.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(1038.59,773.29)(0.477,-3.048){7}{\rule{0.115pt}{2.340pt}}
\multiput(1037.17,778.14)(5.000,-23.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(1043.59,755.00)(0.477,5.942){7}{\rule{0.115pt}{4.420pt}}
\multiput(1042.17,755.00)(5.000,44.826){2}{\rule{0.400pt}{2.210pt}}
\put(629.0,488.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1053.59,809.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1052.17,809.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1058.59,801.66)(0.477,-6.276){7}{\rule{0.115pt}{4.660pt}}
\multiput(1057.17,811.33)(5.000,-47.328){2}{\rule{0.400pt}{2.330pt}}
\multiput(1063.59,764.00)(0.482,3.836){9}{\rule{0.116pt}{2.967pt}}
\multiput(1062.17,764.00)(6.000,36.843){2}{\rule{0.400pt}{1.483pt}}
\multiput(1069.59,798.28)(0.477,-2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(1068.17,802.64)(5.000,-20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1074.59,778.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1073.17,780.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1079.59,774.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(1078.17,774.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(1084.59,781.30)(0.477,-4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(1083.17,788.15)(5.000,-33.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1089.00,755.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1089.00,754.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1094.59,760.00)(0.477,4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(1093.17,760.00)(5.000,33.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1099.59,785.64)(0.477,-4.606){7}{\rule{0.115pt}{3.460pt}}
\multiput(1098.17,792.82)(5.000,-34.819){2}{\rule{0.400pt}{1.730pt}}
\multiput(1104.59,754.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1103.17,756.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1109.59,750.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(1108.17,750.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(1114.59,754.64)(0.477,-5.274){7}{\rule{0.115pt}{3.940pt}}
\multiput(1113.17,762.82)(5.000,-39.822){2}{\rule{0.400pt}{1.970pt}}
\multiput(1119.59,723.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1118.17,723.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1124.59,740.00)(0.477,5.274){7}{\rule{0.115pt}{3.940pt}}
\multiput(1123.17,740.00)(5.000,39.822){2}{\rule{0.400pt}{1.970pt}}
\multiput(1129.59,771.31)(0.477,-5.385){7}{\rule{0.115pt}{4.020pt}}
\multiput(1128.17,779.66)(5.000,-40.656){2}{\rule{0.400pt}{2.010pt}}
\multiput(1134.59,739.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(1133.17,739.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\put(1139,753.67){\rule{1.204pt}{0.400pt}}
\multiput(1139.00,753.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1144.59,755.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(1143.17,755.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1149.59,765.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(1148.17,765.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(1154.59,782.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1153.17,784.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1160.59,767.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1159.17,770.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1165.59,757.00)(0.477,6.165){7}{\rule{0.115pt}{4.580pt}}
\multiput(1164.17,757.00)(5.000,46.494){2}{\rule{0.400pt}{2.290pt}}
\multiput(1170.59,792.00)(0.477,-6.833){7}{\rule{0.115pt}{5.060pt}}
\multiput(1169.17,802.50)(5.000,-51.498){2}{\rule{0.400pt}{2.530pt}}
\multiput(1175.59,751.00)(0.477,5.608){7}{\rule{0.115pt}{4.180pt}}
\multiput(1174.17,751.00)(5.000,42.324){2}{\rule{0.400pt}{2.090pt}}
\multiput(1180.59,792.29)(0.477,-3.048){7}{\rule{0.115pt}{2.340pt}}
\multiput(1179.17,797.14)(5.000,-23.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(1185.59,774.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(1184.17,774.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1190.59,794.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1189.17,794.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1195.59,796.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1194.17,798.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1200.59,789.00)(0.477,4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(1199.17,789.00)(5.000,30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(1205.59,826.00)(0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(1204.17,826.00)(5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\put(1210,851.67){\rule{1.204pt}{0.400pt}}
\multiput(1210.00,851.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1215.59,853.00)(0.477,4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(1214.17,853.00)(5.000,33.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1220.59,879.30)(0.477,-4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(1219.17,886.15)(5.000,-33.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1225.59,853.00)(0.477,4.161){7}{\rule{0.115pt}{3.140pt}}
\multiput(1224.17,853.00)(5.000,31.483){2}{\rule{0.400pt}{1.570pt}}
\multiput(1230.59,891.00)(0.477,3.048){7}{\rule{0.115pt}{2.340pt}}
\multiput(1229.17,891.00)(5.000,23.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(1235.59,905.30)(0.477,-4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(1234.17,912.15)(5.000,-33.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1240.59,872.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(1239.17,875.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1246.59,804.45)(0.477,-17.408){7}{\rule{0.115pt}{12.660pt}}
\multiput(1245.17,830.72)(5.000,-130.724){2}{\rule{0.400pt}{6.330pt}}
\multiput(1251.59,700.00)(0.477,6.499){7}{\rule{0.115pt}{4.820pt}}
\multiput(1250.17,700.00)(5.000,48.996){2}{\rule{0.400pt}{2.410pt}}
\multiput(1256.59,740.32)(0.477,-6.053){7}{\rule{0.115pt}{4.500pt}}
\multiput(1255.17,749.66)(5.000,-45.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(1261.59,704.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1260.17,704.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1266.59,711.00)(0.477,4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(1265.17,711.00)(5.000,30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(1271.59,739.61)(0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(1270.17,743.81)(5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(1276.59,724.00)(0.477,3.716){7}{\rule{0.115pt}{2.820pt}}
\multiput(1275.17,724.00)(5.000,28.147){2}{\rule{0.400pt}{1.410pt}}
\multiput(1281.59,758.00)(0.477,11.285){7}{\rule{0.115pt}{8.260pt}}
\multiput(1280.17,758.00)(5.000,84.856){2}{\rule{0.400pt}{4.130pt}}
\multiput(1286.59,844.97)(0.477,-4.829){7}{\rule{0.115pt}{3.620pt}}
\multiput(1285.17,852.49)(5.000,-36.487){2}{\rule{0.400pt}{1.810pt}}
\multiput(1291.59,798.65)(0.477,-5.608){7}{\rule{0.115pt}{4.180pt}}
\multiput(1290.17,807.32)(5.000,-42.324){2}{\rule{0.400pt}{2.090pt}}
\multiput(1296.59,765.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(1295.17,765.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(1301.59,781.63)(0.477,-3.938){7}{\rule{0.115pt}{2.980pt}}
\multiput(1300.17,787.81)(5.000,-29.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(1306.00,756.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1306.00,757.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1311.59,753.00)(0.477,4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(1310.17,753.00)(5.000,30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(1316.59,790.00)(0.477,3.048){7}{\rule{0.115pt}{2.340pt}}
\multiput(1315.17,790.00)(5.000,23.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(1321.59,802.31)(0.477,-5.051){7}{\rule{0.115pt}{3.780pt}}
\multiput(1320.17,810.15)(5.000,-38.154){2}{\rule{0.400pt}{1.890pt}}
\multiput(1326.59,766.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1325.17,769.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1331.59,758.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1330.17,758.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1337.59,765.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(1336.17,768.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1342.59,756.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1341.17,756.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1347.59,752.95)(0.477,-2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(1346.17,757.48)(5.000,-21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(1352.59,736.00)(0.477,3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(1351.17,736.00)(5.000,26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(1357.59,758.95)(0.477,-2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(1356.17,763.48)(5.000,-21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(1362.00,742.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1362.00,741.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1367.59,747.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1366.17,747.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1372.59,750.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1371.17,751.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\put(1377,747.17){\rule{1.100pt}{0.400pt}}
\multiput(1377.00,746.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1382.59,749.00)(0.477,4.161){7}{\rule{0.115pt}{3.140pt}}
\multiput(1381.17,749.00)(5.000,31.483){2}{\rule{0.400pt}{1.570pt}}
\put(1387,785.17){\rule{1.100pt}{0.400pt}}
\multiput(1387.00,786.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1392.59,782.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1391.17,783.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1397.59,766.63)(0.477,-3.938){7}{\rule{0.115pt}{2.980pt}}
\multiput(1396.17,772.81)(5.000,-29.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(1402.59,730.96)(0.477,-3.827){7}{\rule{0.115pt}{2.900pt}}
\multiput(1401.17,736.98)(5.000,-28.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1407.59,708.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(1406.17,708.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(1412.59,732.00)(0.477,4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(1411.17,732.00)(5.000,30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(1417.59,758.95)(0.477,-3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(1416.17,763.98)(5.000,-23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(1422.59,740.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1421.17,740.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\put(1048.0,809.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1433.59,742.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(1432.17,746.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(1438.59,728.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(1437.17,728.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\put(1443,739.17){\rule{1.100pt}{0.400pt}}
\multiput(1443.00,740.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1448.59,735.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1447.17,737.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1453.59,730.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(1452.17,730.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1458.59,734.29)(0.477,-3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(1457.17,739.65)(5.000,-25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(1463.59,714.00)(0.477,3.270){7}{\rule{0.115pt}{2.500pt}}
\multiput(1462.17,714.00)(5.000,24.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1468.59,744.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1467.17,744.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1473.59,751.00)(0.477,3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(1472.17,751.00)(5.000,26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(1478.59,770.96)(0.477,-3.827){7}{\rule{0.115pt}{2.900pt}}
\multiput(1477.17,776.98)(5.000,-28.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1483.59,740.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(1482.17,744.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(1488.59,727.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1487.17,727.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1493.00,732.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1493.00,733.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1498.59,708.66)(0.477,-6.610){7}{\rule{0.115pt}{4.900pt}}
\multiput(1497.17,718.83)(5.000,-49.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1503.59,664.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1502.17,666.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1508.59,657.00)(0.482,4.649){9}{\rule{0.116pt}{3.567pt}}
\multiput(1507.17,657.00)(6.000,44.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(1514.59,703.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(1513.17,706.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1519.59,674.66)(0.477,-6.276){7}{\rule{0.115pt}{4.660pt}}
\multiput(1518.17,684.33)(5.000,-47.328){2}{\rule{0.400pt}{2.330pt}}
\multiput(1524.59,637.00)(0.477,5.719){7}{\rule{0.115pt}{4.260pt}}
\multiput(1523.17,637.00)(5.000,43.158){2}{\rule{0.400pt}{2.130pt}}
\multiput(1529.59,689.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1528.17,689.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1534.59,688.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(1533.17,692.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(1539.59,671.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1538.17,672.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1544.59,659.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(1543.17,663.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(1549.00,645.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1549.00,644.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1554.59,650.00)(0.477,7.946){7}{\rule{0.115pt}{5.860pt}}
\multiput(1553.17,650.00)(5.000,59.837){2}{\rule{0.400pt}{2.930pt}}
\multiput(1559.59,722.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(1558.17,722.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(1564.59,740.00)(0.477,4.718){7}{\rule{0.115pt}{3.540pt}}
\multiput(1563.17,740.00)(5.000,35.653){2}{\rule{0.400pt}{1.770pt}}
\multiput(1569.59,771.29)(0.477,-3.716){7}{\rule{0.115pt}{2.820pt}}
\multiput(1568.17,777.15)(5.000,-28.147){2}{\rule{0.400pt}{1.410pt}}
\multiput(1574.59,732.64)(0.477,-5.274){7}{\rule{0.115pt}{3.940pt}}
\multiput(1573.17,740.82)(5.000,-39.822){2}{\rule{0.400pt}{1.970pt}}
\multiput(1579.59,701.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1578.17,701.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1584.59,707.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1583.17,707.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1589.59,720.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1588.17,722.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1594.59,701.97)(0.477,-4.161){7}{\rule{0.115pt}{3.140pt}}
\multiput(1593.17,708.48)(5.000,-31.483){2}{\rule{0.400pt}{1.570pt}}
\multiput(1599.00,675.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1599.00,676.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1605.59,672.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(1604.17,672.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(1610.59,693.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(1609.17,697.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(1615.59,679.00)(0.477,4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(1614.17,679.00)(5.000,32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(1620.59,697.33)(0.477,-6.721){7}{\rule{0.115pt}{4.980pt}}
\multiput(1619.17,707.66)(5.000,-50.664){2}{\rule{0.400pt}{2.490pt}}
\multiput(1625.59,657.00)(0.477,3.938){7}{\rule{0.115pt}{2.980pt}}
\multiput(1624.17,657.00)(5.000,29.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(1630.59,684.28)(0.477,-2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(1629.17,688.64)(5.000,-20.641){2}{\rule{0.400pt}{1.050pt}}
\put(1635,666.67){\rule{1.204pt}{0.400pt}}
\multiput(1635.00,667.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1640.59,667.00)(0.477,7.167){7}{\rule{0.115pt}{5.300pt}}
\multiput(1639.17,667.00)(5.000,54.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(1645.59,732.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1644.17,732.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1650.59,741.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(1649.17,741.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1655.59,736.99)(0.477,-6.165){7}{\rule{0.115pt}{4.580pt}}
\multiput(1654.17,746.49)(5.000,-46.494){2}{\rule{0.400pt}{2.290pt}}
\put(1660,700.17){\rule{1.100pt}{0.400pt}}
\multiput(1660.00,699.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1665.00,700.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1665.00,701.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1670.59,699.00)(0.477,10.617){7}{\rule{0.115pt}{7.780pt}}
\multiput(1669.17,699.00)(5.000,79.852){2}{\rule{0.400pt}{3.890pt}}
\multiput(1675.59,781.63)(0.477,-4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(1674.17,788.32)(5.000,-32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(1680.59,745.29)(0.477,-3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(1679.17,750.65)(5.000,-25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(1685.59,725.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1684.17,725.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1690.59,732.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(1689.17,735.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1696.59,703.30)(0.477,-4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(1695.17,710.15)(5.000,-33.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1701.59,677.00)(0.477,8.057){7}{\rule{0.115pt}{5.940pt}}
\multiput(1700.17,677.00)(5.000,60.671){2}{\rule{0.400pt}{2.970pt}}
\multiput(1706.00,750.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1706.00,749.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1711.00,753.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1711.00,752.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1716.59,754.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1715.17,756.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1721.59,750.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1720.17,750.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\put(1726,757.17){\rule{1.100pt}{0.400pt}}
\multiput(1726.00,758.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1731.59,757.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(1730.17,757.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\put(1428.0,750.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(224,541){\usebox{\plotpoint}}
\multiput(225.38,541.00)(0.560,3.447){3}{\rule{0.135pt}{3.880pt}}
\multiput(222.34,541.00)(5.000,14.947){2}{\rule{0.800pt}{1.940pt}}
\multiput(230.38,564.00)(0.560,2.271){3}{\rule{0.135pt}{2.760pt}}
\multiput(227.34,564.00)(5.000,10.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(235.38,580.00)(0.560,2.943){3}{\rule{0.135pt}{3.400pt}}
\multiput(232.34,580.00)(5.000,12.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(240.38,555.33)(0.560,-10.667){3}{\rule{0.135pt}{10.760pt}}
\multiput(237.34,577.67)(5.000,-43.667){2}{\rule{0.800pt}{5.380pt}}
\multiput(244.00,535.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(244.00,532.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(250.38,525.55)(0.560,-2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(247.34,532.28)(5.000,-12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(255.38,520.00)(0.560,7.477){3}{\rule{0.135pt}{7.720pt}}
\multiput(252.34,520.00)(5.000,30.977){2}{\rule{0.800pt}{3.860pt}}
\multiput(260.39,546.24)(0.536,-3.811){5}{\rule{0.129pt}{5.000pt}}
\multiput(257.34,556.62)(6.000,-25.622){2}{\rule{0.800pt}{2.500pt}}
\multiput(266.38,531.00)(0.560,4.286){3}{\rule{0.135pt}{4.680pt}}
\multiput(263.34,531.00)(5.000,18.286){2}{\rule{0.800pt}{2.340pt}}
\multiput(271.38,559.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(268.34,559.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(276.38,554.21)(0.560,-2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(273.34,560.61)(5.000,-11.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(281.38,529.57)(0.560,-4.286){3}{\rule{0.135pt}{4.680pt}}
\multiput(278.34,539.29)(5.000,-18.286){2}{\rule{0.800pt}{2.340pt}}
\put(285,521.34){\rule{1.200pt}{0.800pt}}
\multiput(285.00,519.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(291.38,525.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(288.34,525.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\put(295,539.34){\rule{1.200pt}{0.800pt}}
\multiput(295.00,537.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(301.38,543.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(298.34,543.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\put(305,556.84){\rule{1.204pt}{0.800pt}}
\multiput(305.00,555.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(311.38,547.21)(0.560,-2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(308.34,553.61)(5.000,-11.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(316.38,521.24)(0.560,-4.622){3}{\rule{0.135pt}{5.000pt}}
\multiput(313.34,531.62)(5.000,-19.622){2}{\rule{0.800pt}{2.500pt}}
\multiput(321.38,497.89)(0.560,-2.943){3}{\rule{0.135pt}{3.400pt}}
\multiput(318.34,504.94)(5.000,-12.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(326.38,492.00)(0.560,5.630){3}{\rule{0.135pt}{5.960pt}}
\multiput(323.34,492.00)(5.000,23.630){2}{\rule{0.800pt}{2.980pt}}
\multiput(331.38,528.00)(0.560,2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(328.34,528.00)(5.000,10.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(336.38,536.86)(0.560,-1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(333.34,540.93)(5.000,-6.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(341.38,534.00)(0.560,2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(338.34,534.00)(5.000,11.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(346.38,543.20)(0.560,-1.600){3}{\rule{0.135pt}{2.120pt}}
\multiput(343.34,547.60)(5.000,-7.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(351.39,540.00)(0.536,1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(348.34,540.00)(6.000,10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(357.38,555.00)(0.560,8.484){3}{\rule{0.135pt}{8.680pt}}
\multiput(354.34,555.00)(5.000,34.984){2}{\rule{0.800pt}{4.340pt}}
\multiput(362.38,573.30)(0.560,-8.148){3}{\rule{0.135pt}{8.360pt}}
\multiput(359.34,590.65)(5.000,-33.648){2}{\rule{0.800pt}{4.180pt}}
\put(366,554.84){\rule{1.204pt}{0.800pt}}
\multiput(366.00,555.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(372.38,556.00)(0.560,1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(369.34,556.00)(5.000,5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(377.38,565.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(374.34,565.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\put(381,569.34){\rule{1.200pt}{0.800pt}}
\multiput(381.00,571.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(387.38,521.01)(0.560,-11.507){3}{\rule{0.135pt}{11.560pt}}
\multiput(384.34,545.01)(5.000,-47.007){2}{\rule{0.800pt}{5.780pt}}
\multiput(392.38,498.00)(0.560,13.186){3}{\rule{0.135pt}{13.160pt}}
\multiput(389.34,498.00)(5.000,53.686){2}{\rule{0.800pt}{6.580pt}}
\multiput(397.38,565.55)(0.560,-2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(394.34,572.28)(5.000,-12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(402.38,560.00)(0.560,5.630){3}{\rule{0.135pt}{5.960pt}}
\multiput(399.34,560.00)(5.000,23.630){2}{\rule{0.800pt}{2.980pt}}
\multiput(407.38,575.24)(0.560,-4.622){3}{\rule{0.135pt}{5.000pt}}
\multiput(404.34,585.62)(5.000,-19.622){2}{\rule{0.800pt}{2.500pt}}
\multiput(412.38,566.00)(0.560,2.943){3}{\rule{0.135pt}{3.400pt}}
\multiput(409.34,566.00)(5.000,12.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(417.38,586.00)(0.560,5.126){3}{\rule{0.135pt}{5.480pt}}
\multiput(414.34,586.00)(5.000,21.626){2}{\rule{0.800pt}{2.740pt}}
\multiput(422.38,588.28)(0.560,-7.141){3}{\rule{0.135pt}{7.400pt}}
\multiput(419.34,603.64)(5.000,-29.641){2}{\rule{0.800pt}{3.700pt}}
\multiput(427.38,574.00)(0.560,7.477){3}{\rule{0.135pt}{7.720pt}}
\multiput(424.34,574.00)(5.000,30.977){2}{\rule{0.800pt}{3.860pt}}
\multiput(432.38,588.29)(0.560,-7.645){3}{\rule{0.135pt}{7.880pt}}
\multiput(429.34,604.64)(5.000,-31.645){2}{\rule{0.800pt}{3.940pt}}
\multiput(437.38,573.00)(0.560,4.286){3}{\rule{0.135pt}{4.680pt}}
\multiput(434.34,573.00)(5.000,18.286){2}{\rule{0.800pt}{2.340pt}}
\put(441,597.34){\rule{1.400pt}{0.800pt}}
\multiput(441.00,599.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(448.38,562.30)(0.560,-8.148){3}{\rule{0.135pt}{8.360pt}}
\multiput(445.34,579.65)(5.000,-33.648){2}{\rule{0.800pt}{4.180pt}}
\multiput(453.38,546.00)(0.560,1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(450.34,546.00)(5.000,6.932){2}{\rule{0.800pt}{0.980pt}}
\put(457,553.34){\rule{1.200pt}{0.800pt}}
\multiput(457.00,555.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(463.38,553.00)(0.560,3.783){3}{\rule{0.135pt}{4.200pt}}
\multiput(460.34,553.00)(5.000,16.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(468.38,571.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(465.34,574.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(473.38,558.87)(0.560,-1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(470.34,563.94)(5.000,-8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(478.38,555.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(475.34,555.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(483.38,547.56)(0.560,-3.279){3}{\rule{0.135pt}{3.720pt}}
\multiput(480.34,555.28)(5.000,-14.279){2}{\rule{0.800pt}{1.860pt}}
\multiput(488.38,533.53)(0.560,-1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(485.34,537.26)(5.000,-6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(493.38,526.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(490.34,528.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(498.38,525.00)(0.560,13.857){3}{\rule{0.135pt}{13.800pt}}
\multiput(495.34,525.00)(5.000,56.357){2}{\rule{0.800pt}{6.900pt}}
\multiput(503.38,566.66)(0.560,-10.331){3}{\rule{0.135pt}{10.440pt}}
\multiput(500.34,588.33)(5.000,-42.331){2}{\rule{0.800pt}{5.220pt}}
\multiput(508.38,546.00)(0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(505.34,546.00)(5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(513.38,531.24)(0.560,-4.622){3}{\rule{0.135pt}{5.000pt}}
\multiput(510.34,541.62)(5.000,-19.622){2}{\rule{0.800pt}{2.500pt}}
\multiput(518.38,515.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(515.34,518.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(523.38,514.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(520.34,514.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(528.39,502.90)(0.536,-3.476){5}{\rule{0.129pt}{4.600pt}}
\multiput(525.34,512.45)(6.000,-23.452){2}{\rule{0.800pt}{2.300pt}}
\multiput(534.38,489.00)(0.560,5.798){3}{\rule{0.135pt}{6.120pt}}
\multiput(531.34,489.00)(5.000,24.298){2}{\rule{0.800pt}{3.060pt}}
\multiput(539.38,515.21)(0.560,-2.104){3}{\rule{0.135pt}{2.600pt}}
\multiput(536.34,520.60)(5.000,-9.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(544.38,511.00)(0.560,5.462){3}{\rule{0.135pt}{5.800pt}}
\multiput(541.34,511.00)(5.000,22.962){2}{\rule{0.800pt}{2.900pt}}
\multiput(549.38,535.87)(0.560,-1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(546.34,540.94)(5.000,-8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(554.38,499.29)(0.560,-7.645){3}{\rule{0.135pt}{7.880pt}}
\multiput(551.34,515.64)(5.000,-31.645){2}{\rule{0.800pt}{3.940pt}}
\multiput(559.38,484.00)(0.560,18.895){3}{\rule{0.135pt}{18.600pt}}
\multiput(556.34,484.00)(5.000,76.395){2}{\rule{0.800pt}{9.300pt}}
\multiput(564.38,580.90)(0.560,-3.951){3}{\rule{0.135pt}{4.360pt}}
\multiput(561.34,589.95)(5.000,-16.951){2}{\rule{0.800pt}{2.180pt}}
\put(568,573.34){\rule{1.200pt}{0.800pt}}
\multiput(568.00,571.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(574.38,577.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(571.34,577.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(579.38,559.60)(0.560,-6.301){3}{\rule{0.135pt}{6.600pt}}
\multiput(576.34,573.30)(5.000,-26.301){2}{\rule{0.800pt}{3.300pt}}
\multiput(584.38,547.00)(0.560,3.447){3}{\rule{0.135pt}{3.880pt}}
\multiput(581.34,547.00)(5.000,14.947){2}{\rule{0.800pt}{1.940pt}}
\multiput(589.38,537.29)(0.560,-7.645){3}{\rule{0.135pt}{7.880pt}}
\multiput(586.34,553.64)(5.000,-31.645){2}{\rule{0.800pt}{3.940pt}}
\put(593,522.34){\rule{1.200pt}{0.800pt}}
\multiput(593.00,520.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(599.38,521.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(596.34,523.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(604.38,520.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(601.34,520.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(609.38,527.00)(0.560,11.003){3}{\rule{0.135pt}{11.080pt}}
\multiput(606.34,527.00)(5.000,45.003){2}{\rule{0.800pt}{5.540pt}}
\multiput(614.38,558.97)(0.560,-8.484){3}{\rule{0.135pt}{8.680pt}}
\multiput(611.34,576.98)(5.000,-34.984){2}{\rule{0.800pt}{4.340pt}}
\multiput(619.39,525.12)(0.536,-3.030){5}{\rule{0.129pt}{4.067pt}}
\multiput(616.34,533.56)(6.000,-20.559){2}{\rule{0.800pt}{2.033pt}}
\multiput(625.38,513.00)(0.560,5.798){3}{\rule{0.135pt}{6.120pt}}
\multiput(622.34,513.00)(5.000,24.298){2}{\rule{0.800pt}{3.060pt}}
\multiput(630.38,550.00)(0.560,3.783){3}{\rule{0.135pt}{4.200pt}}
\multiput(627.34,550.00)(5.000,16.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(635.38,535.65)(0.560,-9.324){3}{\rule{0.135pt}{9.480pt}}
\multiput(632.34,555.32)(5.000,-38.324){2}{\rule{0.800pt}{4.740pt}}
\put(639,514.34){\rule{1.204pt}{0.800pt}}
\multiput(639.00,515.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(644,514.34){\rule{1.204pt}{0.800pt}}
\multiput(644.00,513.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(650.38,508.20)(0.560,-1.600){3}{\rule{0.135pt}{2.120pt}}
\multiput(647.34,512.60)(5.000,-7.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(655.38,505.00)(0.560,9.156){3}{\rule{0.135pt}{9.320pt}}
\multiput(652.34,505.00)(5.000,37.656){2}{\rule{0.800pt}{4.660pt}}
\multiput(660.38,562.00)(0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(657.34,562.00)(5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(665.38,536.62)(0.560,-7.309){3}{\rule{0.135pt}{7.560pt}}
\multiput(662.34,552.31)(5.000,-30.309){2}{\rule{0.800pt}{3.780pt}}
\put(669,518.84){\rule{1.204pt}{0.800pt}}
\multiput(669.00,520.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(675.38,519.00)(0.560,2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(672.34,519.00)(5.000,11.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(680.38,517.57)(0.560,-4.286){3}{\rule{0.135pt}{4.680pt}}
\multiput(677.34,527.29)(5.000,-18.286){2}{\rule{0.800pt}{2.340pt}}
\multiput(685.38,509.00)(0.560,9.492){3}{\rule{0.135pt}{9.640pt}}
\multiput(682.34,509.00)(5.000,38.992){2}{\rule{0.800pt}{4.820pt}}
\multiput(690.38,527.98)(0.560,-9.492){3}{\rule{0.135pt}{9.640pt}}
\multiput(687.34,547.99)(5.000,-38.992){2}{\rule{0.800pt}{4.820pt}}
\multiput(695.38,502.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(692.34,505.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(700.38,494.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(697.34,497.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(705.38,493.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(702.34,493.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(710.39,507.00)(0.536,1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(707.34,507.00)(6.000,8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(716.38,520.00)(0.560,6.805){3}{\rule{0.135pt}{7.080pt}}
\multiput(713.34,520.00)(5.000,28.305){2}{\rule{0.800pt}{3.540pt}}
\multiput(721.38,522.98)(0.560,-9.492){3}{\rule{0.135pt}{9.640pt}}
\multiput(718.34,542.99)(5.000,-38.992){2}{\rule{0.800pt}{4.820pt}}
\put(725,503.84){\rule{1.204pt}{0.800pt}}
\multiput(725.00,502.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(731.38,507.00)(0.560,10.835){3}{\rule{0.135pt}{10.920pt}}
\multiput(728.34,507.00)(5.000,44.335){2}{\rule{0.800pt}{5.460pt}}
\multiput(736.38,540.63)(0.560,-7.813){3}{\rule{0.135pt}{8.040pt}}
\multiput(733.34,557.31)(5.000,-32.313){2}{\rule{0.800pt}{4.020pt}}
\multiput(741.38,525.00)(0.560,4.622){3}{\rule{0.135pt}{5.000pt}}
\multiput(738.34,525.00)(5.000,19.622){2}{\rule{0.800pt}{2.500pt}}
\multiput(746.38,548.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(743.34,551.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(751.38,538.20)(0.560,-1.600){3}{\rule{0.135pt}{2.120pt}}
\multiput(748.34,542.60)(5.000,-7.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(756.38,535.00)(0.560,3.615){3}{\rule{0.135pt}{4.040pt}}
\multiput(753.34,535.00)(5.000,15.615){2}{\rule{0.800pt}{2.020pt}}
\multiput(761.38,559.00)(0.560,3.279){3}{\rule{0.135pt}{3.720pt}}
\multiput(758.34,559.00)(5.000,14.279){2}{\rule{0.800pt}{1.860pt}}
\multiput(766.38,564.89)(0.560,-3.447){3}{\rule{0.135pt}{3.880pt}}
\multiput(763.34,572.95)(5.000,-14.947){2}{\rule{0.800pt}{1.940pt}}
\multiput(771.38,558.00)(0.560,2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(768.34,558.00)(5.000,10.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(776.38,575.00)(0.560,4.622){3}{\rule{0.135pt}{5.000pt}}
\multiput(773.34,575.00)(5.000,19.622){2}{\rule{0.800pt}{2.500pt}}
\multiput(781.38,568.97)(0.560,-8.484){3}{\rule{0.135pt}{8.680pt}}
\multiput(778.34,586.98)(5.000,-34.984){2}{\rule{0.800pt}{4.340pt}}
\multiput(786.38,552.00)(0.560,7.645){3}{\rule{0.135pt}{7.880pt}}
\multiput(783.34,552.00)(5.000,31.645){2}{\rule{0.800pt}{3.940pt}}
\multiput(791.38,557.33)(0.560,-10.163){3}{\rule{0.135pt}{10.280pt}}
\multiput(788.34,578.66)(5.000,-41.663){2}{\rule{0.800pt}{5.140pt}}
\multiput(796.39,516.24)(0.536,-3.811){5}{\rule{0.129pt}{5.000pt}}
\multiput(793.34,526.62)(6.000,-25.622){2}{\rule{0.800pt}{2.500pt}}
\multiput(802.38,501.00)(0.560,2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(799.34,501.00)(5.000,12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(807.38,520.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(804.34,520.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(812.38,528.00)(0.560,5.630){3}{\rule{0.135pt}{5.960pt}}
\multiput(809.34,528.00)(5.000,23.630){2}{\rule{0.800pt}{2.980pt}}
\multiput(817.38,541.25)(0.560,-5.126){3}{\rule{0.135pt}{5.480pt}}
\multiput(814.34,552.63)(5.000,-21.626){2}{\rule{0.800pt}{2.740pt}}
\multiput(822.38,520.87)(0.560,-1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(819.34,525.94)(5.000,-8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(827.38,500.89)(0.560,-3.447){3}{\rule{0.135pt}{3.880pt}}
\multiput(824.34,508.95)(5.000,-14.947){2}{\rule{0.800pt}{1.940pt}}
\multiput(832.38,494.00)(0.560,10.835){3}{\rule{0.135pt}{10.920pt}}
\multiput(829.34,494.00)(5.000,44.335){2}{\rule{0.800pt}{5.460pt}}
\multiput(837.38,561.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(834.34,561.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(842.38,549.58)(0.560,-4.790){3}{\rule{0.135pt}{5.160pt}}
\multiput(839.34,560.29)(5.000,-20.290){2}{\rule{0.800pt}{2.580pt}}
\multiput(847.38,540.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(844.34,540.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(852.38,554.00)(0.560,2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(849.34,554.00)(5.000,10.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(857.38,553.57)(0.560,-3.783){3}{\rule{0.135pt}{4.200pt}}
\multiput(854.34,562.28)(5.000,-16.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(862.38,529.89)(0.560,-3.447){3}{\rule{0.135pt}{3.880pt}}
\multiput(859.34,537.95)(5.000,-14.947){2}{\rule{0.800pt}{1.940pt}}
\multiput(867.38,523.00)(0.560,3.951){3}{\rule{0.135pt}{4.360pt}}
\multiput(864.34,523.00)(5.000,16.951){2}{\rule{0.800pt}{2.180pt}}
\multiput(872.38,549.00)(0.560,15.369){3}{\rule{0.135pt}{15.240pt}}
\multiput(869.34,549.00)(5.000,62.369){2}{\rule{0.800pt}{7.620pt}}
\multiput(877.38,617.60)(0.560,-5.798){3}{\rule{0.135pt}{6.120pt}}
\multiput(874.34,630.30)(5.000,-24.298){2}{\rule{0.800pt}{3.060pt}}
\multiput(882.38,554.03)(0.560,-12.514){3}{\rule{0.135pt}{12.520pt}}
\multiput(879.34,580.01)(5.000,-51.014){2}{\rule{0.800pt}{6.260pt}}
\multiput(887.39,529.00)(0.536,9.616){5}{\rule{0.129pt}{11.933pt}}
\multiput(884.34,529.00)(6.000,63.232){2}{\rule{0.800pt}{5.967pt}}
\multiput(893.38,617.00)(0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(890.34,617.00)(5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(898.38,584.98)(0.560,-8.988){3}{\rule{0.135pt}{9.160pt}}
\multiput(895.34,603.99)(5.000,-36.988){2}{\rule{0.800pt}{4.580pt}}
\multiput(902.00,565.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(902.00,565.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(908.38,533.94)(0.560,-6.469){3}{\rule{0.135pt}{6.760pt}}
\multiput(905.34,547.97)(5.000,-26.969){2}{\rule{0.800pt}{3.380pt}}
\multiput(913.38,521.00)(0.560,13.522){3}{\rule{0.135pt}{13.480pt}}
\multiput(910.34,521.00)(5.000,55.022){2}{\rule{0.800pt}{6.740pt}}
\multiput(918.38,565.31)(0.560,-9.156){3}{\rule{0.135pt}{9.320pt}}
\multiput(915.34,584.66)(5.000,-37.656){2}{\rule{0.800pt}{4.660pt}}
\multiput(923.38,522.92)(0.560,-5.462){3}{\rule{0.135pt}{5.800pt}}
\multiput(920.34,534.96)(5.000,-22.962){2}{\rule{0.800pt}{2.900pt}}
\multiput(928.38,512.00)(0.560,10.499){3}{\rule{0.135pt}{10.600pt}}
\multiput(925.34,512.00)(5.000,42.999){2}{\rule{0.800pt}{5.300pt}}
\multiput(933.38,562.22)(0.560,-3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(930.34,569.61)(5.000,-13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(943.38,556.00)(0.560,3.279){3}{\rule{0.135pt}{3.720pt}}
\multiput(940.34,556.00)(5.000,14.279){2}{\rule{0.800pt}{1.860pt}}
\multiput(948.38,578.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(945.34,578.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(953.38,586.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(950.34,589.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(958.38,568.89)(0.560,-3.447){3}{\rule{0.135pt}{3.880pt}}
\multiput(955.34,576.95)(5.000,-14.947){2}{\rule{0.800pt}{1.940pt}}
\multiput(963.38,562.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(960.34,562.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(968.38,549.24)(0.560,-4.622){3}{\rule{0.135pt}{5.000pt}}
\multiput(965.34,559.62)(5.000,-19.622){2}{\rule{0.800pt}{2.500pt}}
\multiput(973.39,540.00)(0.536,4.704){5}{\rule{0.129pt}{6.067pt}}
\multiput(970.34,540.00)(6.000,31.408){2}{\rule{0.800pt}{3.033pt}}
\multiput(979.38,584.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(976.34,584.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(984.38,560.28)(0.560,-7.141){3}{\rule{0.135pt}{7.400pt}}
\multiput(981.34,575.64)(5.000,-29.641){2}{\rule{0.800pt}{3.700pt}}
\put(988,545.84){\rule{1.204pt}{0.800pt}}
\multiput(988.00,544.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(994.38,549.00)(0.560,1.768){3}{\rule{0.135pt}{2.280pt}}
\multiput(991.34,549.00)(5.000,8.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(999.38,562.00)(0.560,2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(996.34,562.00)(5.000,11.607){2}{\rule{0.800pt}{1.540pt}}
\put(1003,580.34){\rule{1.200pt}{0.800pt}}
\multiput(1003.00,578.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(937.0,556.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\multiput(1014.38,584.00)(0.560,10.499){3}{\rule{0.135pt}{10.600pt}}
\multiput(1011.34,584.00)(5.000,42.999){2}{\rule{0.800pt}{5.300pt}}
\multiput(1019.38,627.58)(0.560,-4.790){3}{\rule{0.135pt}{5.160pt}}
\multiput(1016.34,638.29)(5.000,-20.290){2}{\rule{0.800pt}{2.580pt}}
\multiput(1024.38,618.00)(0.560,4.454){3}{\rule{0.135pt}{4.840pt}}
\multiput(1021.34,618.00)(5.000,18.954){2}{\rule{0.800pt}{2.420pt}}
\multiput(1029.38,638.86)(0.560,-1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(1026.34,642.93)(5.000,-6.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(1034.38,611.26)(0.560,-5.630){3}{\rule{0.135pt}{5.960pt}}
\multiput(1031.34,623.63)(5.000,-23.630){2}{\rule{0.800pt}{2.980pt}}
\multiput(1039.38,556.66)(0.560,-10.331){3}{\rule{0.135pt}{10.440pt}}
\multiput(1036.34,578.33)(5.000,-42.331){2}{\rule{0.800pt}{5.220pt}}
\multiput(1044.38,536.00)(0.560,5.630){3}{\rule{0.135pt}{5.960pt}}
\multiput(1041.34,536.00)(5.000,23.630){2}{\rule{0.800pt}{2.980pt}}
\multiput(1049.38,572.00)(0.560,1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(1046.34,572.00)(5.000,6.932){2}{\rule{0.800pt}{0.980pt}}
\put(1053,583.34){\rule{1.200pt}{0.800pt}}
\multiput(1053.00,581.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1059.38,553.63)(0.560,-7.813){3}{\rule{0.135pt}{8.040pt}}
\multiput(1056.34,570.31)(5.000,-32.313){2}{\rule{0.800pt}{4.020pt}}
\multiput(1064.39,538.00)(0.536,4.034){5}{\rule{0.129pt}{5.267pt}}
\multiput(1061.34,538.00)(6.000,27.069){2}{\rule{0.800pt}{2.633pt}}
\multiput(1070.38,563.21)(0.560,-2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(1067.34,569.61)(5.000,-11.607){2}{\rule{0.800pt}{1.540pt}}
\put(1074,555.34){\rule{1.204pt}{0.800pt}}
\multiput(1074.00,556.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(1080.38,556.00)(0.560,2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(1077.34,556.00)(5.000,10.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(1085.38,560.88)(0.560,-2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(1082.34,566.94)(5.000,-10.939){2}{\rule{0.800pt}{1.460pt}}
\put(1089,552.34){\rule{1.200pt}{0.800pt}}
\multiput(1089.00,554.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1095.38,552.00)(0.560,7.813){3}{\rule{0.135pt}{8.040pt}}
\multiput(1092.34,552.00)(5.000,32.313){2}{\rule{0.800pt}{4.020pt}}
\multiput(1100.38,576.92)(0.560,-5.462){3}{\rule{0.135pt}{5.800pt}}
\multiput(1097.34,588.96)(5.000,-22.962){2}{\rule{0.800pt}{2.900pt}}
\put(1008.0,584.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1109,566.34){\rule{1.200pt}{0.800pt}}
\multiput(1109.00,564.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1115.38,541.94)(0.560,-6.469){3}{\rule{0.135pt}{6.760pt}}
\multiput(1112.34,555.97)(5.000,-26.969){2}{\rule{0.800pt}{3.380pt}}
\multiput(1120.38,529.00)(0.560,3.447){3}{\rule{0.135pt}{3.880pt}}
\multiput(1117.34,529.00)(5.000,14.947){2}{\rule{0.800pt}{1.940pt}}
\multiput(1125.38,552.00)(0.560,3.783){3}{\rule{0.135pt}{4.200pt}}
\multiput(1122.34,552.00)(5.000,16.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(1130.38,546.28)(0.560,-7.141){3}{\rule{0.135pt}{7.400pt}}
\multiput(1127.34,561.64)(5.000,-29.641){2}{\rule{0.800pt}{3.700pt}}
\multiput(1135.38,532.00)(0.560,3.783){3}{\rule{0.135pt}{4.200pt}}
\multiput(1132.34,532.00)(5.000,16.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(1140.38,557.00)(0.560,3.447){3}{\rule{0.135pt}{3.880pt}}
\multiput(1137.34,557.00)(5.000,14.947){2}{\rule{0.800pt}{1.940pt}}
\multiput(1145.38,580.00)(0.560,2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(1142.34,580.00)(5.000,11.607){2}{\rule{0.800pt}{1.540pt}}
\put(1149,598.34){\rule{1.200pt}{0.800pt}}
\multiput(1149.00,596.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1155.39,591.76)(0.536,-1.690){5}{\rule{0.129pt}{2.467pt}}
\multiput(1152.34,596.88)(6.000,-11.880){2}{\rule{0.800pt}{1.233pt}}
\multiput(1161.38,558.93)(0.560,-5.966){3}{\rule{0.135pt}{6.280pt}}
\multiput(1158.34,571.97)(5.000,-24.966){2}{\rule{0.800pt}{3.140pt}}
\multiput(1166.38,547.00)(0.560,8.652){3}{\rule{0.135pt}{8.840pt}}
\multiput(1163.34,547.00)(5.000,35.652){2}{\rule{0.800pt}{4.420pt}}
\multiput(1171.38,562.98)(0.560,-8.988){3}{\rule{0.135pt}{9.160pt}}
\multiput(1168.34,581.99)(5.000,-36.988){2}{\rule{0.800pt}{4.580pt}}
\multiput(1176.38,545.00)(0.560,5.462){3}{\rule{0.135pt}{5.800pt}}
\multiput(1173.34,545.00)(5.000,22.962){2}{\rule{0.800pt}{2.900pt}}
\put(1104.0,566.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1185,577.34){\rule{1.204pt}{0.800pt}}
\multiput(1185.00,578.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(1191.38,571.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(1188.34,574.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(1196.38,552.89)(0.560,-3.447){3}{\rule{0.135pt}{3.880pt}}
\multiput(1193.34,560.95)(5.000,-14.947){2}{\rule{0.800pt}{1.940pt}}
\multiput(1201.38,546.00)(0.560,6.133){3}{\rule{0.135pt}{6.440pt}}
\multiput(1198.34,546.00)(5.000,25.633){2}{\rule{0.800pt}{3.220pt}}
\multiput(1206.38,585.00)(0.560,1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(1203.34,585.00)(5.000,6.932){2}{\rule{0.800pt}{0.980pt}}
\put(1210,592.34){\rule{1.200pt}{0.800pt}}
\multiput(1210.00,594.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1216.38,592.00)(0.560,6.133){3}{\rule{0.135pt}{6.440pt}}
\multiput(1213.34,592.00)(5.000,25.633){2}{\rule{0.800pt}{3.220pt}}
\multiput(1221.38,596.30)(0.560,-8.148){3}{\rule{0.135pt}{8.360pt}}
\multiput(1218.34,613.65)(5.000,-33.648){2}{\rule{0.800pt}{4.180pt}}
\multiput(1226.38,580.00)(0.560,7.141){3}{\rule{0.135pt}{7.400pt}}
\multiput(1223.34,580.00)(5.000,29.641){2}{\rule{0.800pt}{3.700pt}}
\multiput(1231.38,625.00)(0.560,2.271){3}{\rule{0.135pt}{2.760pt}}
\multiput(1228.34,625.00)(5.000,10.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(1236.38,600.98)(0.560,-9.492){3}{\rule{0.135pt}{9.640pt}}
\multiput(1233.34,620.99)(5.000,-38.992){2}{\rule{0.800pt}{4.820pt}}
\multiput(1241.39,561.80)(0.536,-3.699){5}{\rule{0.129pt}{4.867pt}}
\multiput(1238.34,571.90)(6.000,-24.899){2}{\rule{0.800pt}{2.433pt}}
\multiput(1247.38,414.66)(0.560,-32.831){3}{\rule{0.135pt}{31.880pt}}
\multiput(1244.34,480.83)(5.000,-131.831){2}{\rule{0.800pt}{15.940pt}}
\multiput(1252.38,349.00)(0.560,9.828){3}{\rule{0.135pt}{9.960pt}}
\multiput(1249.34,349.00)(5.000,40.328){2}{\rule{0.800pt}{4.980pt}}
\multiput(1257.38,358.03)(0.560,-12.514){3}{\rule{0.135pt}{12.520pt}}
\multiput(1254.34,384.01)(5.000,-51.014){2}{\rule{0.800pt}{6.260pt}}
\put(1261,331.84){\rule{1.204pt}{0.800pt}}
\multiput(1261.00,331.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(1267.38,334.00)(0.560,5.798){3}{\rule{0.135pt}{6.120pt}}
\multiput(1264.34,334.00)(5.000,24.298){2}{\rule{0.800pt}{3.060pt}}
\multiput(1272.38,338.29)(0.560,-7.645){3}{\rule{0.135pt}{7.880pt}}
\multiput(1269.34,354.64)(5.000,-31.645){2}{\rule{0.800pt}{3.940pt}}
\multiput(1277.38,323.00)(0.560,2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(1274.34,323.00)(5.000,11.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(1282.38,341.00)(0.560,19.231){3}{\rule{0.135pt}{18.920pt}}
\multiput(1279.34,341.00)(5.000,77.731){2}{\rule{0.800pt}{9.460pt}}
\multiput(1287.38,417.32)(0.560,-9.660){3}{\rule{0.135pt}{9.800pt}}
\multiput(1284.34,437.66)(5.000,-39.660){2}{\rule{0.800pt}{4.900pt}}
\multiput(1292.38,354.66)(0.560,-10.331){3}{\rule{0.135pt}{10.440pt}}
\multiput(1289.34,376.33)(5.000,-42.331){2}{\rule{0.800pt}{5.220pt}}
\multiput(1297.38,334.00)(0.560,1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(1294.34,334.00)(5.000,5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(1302.38,321.58)(0.560,-4.790){3}{\rule{0.135pt}{5.160pt}}
\multiput(1299.34,332.29)(5.000,-20.290){2}{\rule{0.800pt}{2.580pt}}
\multiput(1307.38,312.00)(0.560,1.600){3}{\rule{0.135pt}{2.120pt}}
\multiput(1304.34,312.00)(5.000,7.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(1312.38,324.00)(0.560,4.958){3}{\rule{0.135pt}{5.320pt}}
\multiput(1309.34,324.00)(5.000,20.958){2}{\rule{0.800pt}{2.660pt}}
\multiput(1317.38,356.00)(0.560,4.119){3}{\rule{0.135pt}{4.520pt}}
\multiput(1314.34,356.00)(5.000,17.619){2}{\rule{0.800pt}{2.260pt}}
\multiput(1322.38,343.65)(0.560,-9.324){3}{\rule{0.135pt}{9.480pt}}
\multiput(1319.34,363.32)(5.000,-38.324){2}{\rule{0.800pt}{4.740pt}}
\multiput(1327.38,311.55)(0.560,-2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(1324.34,318.28)(5.000,-12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(1332.39,306.00)(0.536,1.690){5}{\rule{0.129pt}{2.467pt}}
\multiput(1329.34,306.00)(6.000,11.880){2}{\rule{0.800pt}{1.233pt}}
\multiput(1338.38,313.54)(0.560,-1.768){3}{\rule{0.135pt}{2.280pt}}
\multiput(1335.34,318.27)(5.000,-8.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(1343.38,310.00)(0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(1340.34,310.00)(5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1348.38,301.22)(0.560,-3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(1345.34,308.61)(5.000,-13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(1353.38,295.00)(0.560,2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(1350.34,295.00)(5.000,12.275){2}{\rule{0.800pt}{1.620pt}}
\put(1357,310.84){\rule{1.204pt}{0.800pt}}
\multiput(1357.00,312.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(1363.38,311.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1360.34,311.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\put(1367,317.84){\rule{1.204pt}{0.800pt}}
\multiput(1367.00,317.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(1373.38,320.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(1370.34,320.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\put(1377,327.34){\rule{1.204pt}{0.800pt}}
\multiput(1377.00,328.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(1383.38,328.00)(0.560,6.301){3}{\rule{0.135pt}{6.600pt}}
\multiput(1380.34,328.00)(5.000,26.301){2}{\rule{0.800pt}{3.300pt}}
\multiput(1388.38,363.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(1385.34,365.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1392.00,363.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(1392.00,360.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1398.38,345.58)(0.560,-4.790){3}{\rule{0.135pt}{5.160pt}}
\multiput(1395.34,356.29)(5.000,-20.290){2}{\rule{0.800pt}{2.580pt}}
\multiput(1403.38,315.91)(0.560,-4.454){3}{\rule{0.135pt}{4.840pt}}
\multiput(1400.34,325.95)(5.000,-18.954){2}{\rule{0.800pt}{2.420pt}}
\multiput(1408.38,307.00)(0.560,5.294){3}{\rule{0.135pt}{5.640pt}}
\multiput(1405.34,307.00)(5.000,22.294){2}{\rule{0.800pt}{2.820pt}}
\multiput(1413.38,341.00)(0.560,5.966){3}{\rule{0.135pt}{6.280pt}}
\multiput(1410.34,341.00)(5.000,24.966){2}{\rule{0.800pt}{3.140pt}}
\multiput(1418.38,352.27)(0.560,-6.133){3}{\rule{0.135pt}{6.440pt}}
\multiput(1415.34,365.63)(5.000,-25.633){2}{\rule{0.800pt}{3.220pt}}
\multiput(1422.00,341.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1422.00,338.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1429.38,334.87)(0.560,-1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(1426.34,339.94)(5.000,-8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(1434.38,308.92)(0.560,-4.958){3}{\rule{0.135pt}{5.320pt}}
\multiput(1431.34,319.96)(5.000,-20.958){2}{\rule{0.800pt}{2.660pt}}
\multiput(1439.38,299.00)(0.560,2.104){3}{\rule{0.135pt}{2.600pt}}
\multiput(1436.34,299.00)(5.000,9.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1444.38,314.00)(0.560,4.958){3}{\rule{0.135pt}{5.320pt}}
\multiput(1441.34,314.00)(5.000,20.958){2}{\rule{0.800pt}{2.660pt}}
\multiput(1449.38,336.54)(0.560,-1.768){3}{\rule{0.135pt}{2.280pt}}
\multiput(1446.34,341.27)(5.000,-8.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(1454.38,333.00)(0.560,6.133){3}{\rule{0.135pt}{6.440pt}}
\multiput(1451.34,333.00)(5.000,25.633){2}{\rule{0.800pt}{3.220pt}}
\multiput(1459.38,346.60)(0.560,-5.798){3}{\rule{0.135pt}{6.120pt}}
\multiput(1456.34,359.30)(5.000,-24.298){2}{\rule{0.800pt}{3.060pt}}
\multiput(1464.38,335.00)(0.560,3.279){3}{\rule{0.135pt}{3.720pt}}
\multiput(1461.34,335.00)(5.000,14.279){2}{\rule{0.800pt}{1.860pt}}
\multiput(1469.38,357.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(1466.34,357.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(1474.38,371.00)(0.560,3.279){3}{\rule{0.135pt}{3.720pt}}
\multiput(1471.34,371.00)(5.000,14.279){2}{\rule{0.800pt}{1.860pt}}
\multiput(1479.38,374.24)(0.560,-4.119){3}{\rule{0.135pt}{4.520pt}}
\multiput(1476.34,383.62)(5.000,-17.619){2}{\rule{0.800pt}{2.260pt}}
\multiput(1484.38,341.92)(0.560,-5.462){3}{\rule{0.135pt}{5.800pt}}
\multiput(1481.34,353.96)(5.000,-22.962){2}{\rule{0.800pt}{2.900pt}}
\multiput(1489.38,331.00)(0.560,2.104){3}{\rule{0.135pt}{2.600pt}}
\multiput(1486.34,331.00)(5.000,9.604){2}{\rule{0.800pt}{1.300pt}}
\put(1493,344.84){\rule{1.204pt}{0.800pt}}
\multiput(1493.00,344.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(1499.38,306.32)(0.560,-9.660){3}{\rule{0.135pt}{9.800pt}}
\multiput(1496.34,326.66)(5.000,-39.660){2}{\rule{0.800pt}{4.900pt}}
\multiput(1504.38,281.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(1501.34,284.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(1509.39,280.00)(0.536,3.923){5}{\rule{0.129pt}{5.133pt}}
\multiput(1506.34,280.00)(6.000,26.346){2}{\rule{0.800pt}{2.567pt}}
\multiput(1515.38,317.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(1512.34,317.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(1520.38,302.94)(0.560,-6.469){3}{\rule{0.135pt}{6.760pt}}
\multiput(1517.34,316.97)(5.000,-26.969){2}{\rule{0.800pt}{3.380pt}}
\multiput(1525.38,290.00)(0.560,10.835){3}{\rule{0.135pt}{10.920pt}}
\multiput(1522.34,290.00)(5.000,44.335){2}{\rule{0.800pt}{5.460pt}}
\multiput(1530.38,357.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1527.34,357.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(1535.38,344.91)(0.560,-4.454){3}{\rule{0.135pt}{4.840pt}}
\multiput(1532.34,354.95)(5.000,-18.954){2}{\rule{0.800pt}{2.420pt}}
\multiput(1540.38,325.87)(0.560,-1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(1537.34,330.94)(5.000,-8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(1545.38,310.54)(0.560,-2.271){3}{\rule{0.135pt}{2.760pt}}
\multiput(1542.34,316.27)(5.000,-10.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(1550.38,299.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1547.34,302.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(1555.38,298.00)(0.560,11.675){3}{\rule{0.135pt}{11.720pt}}
\multiput(1552.34,298.00)(5.000,47.675){2}{\rule{0.800pt}{5.860pt}}
\put(1559,367.34){\rule{1.204pt}{0.800pt}}
\multiput(1559.00,368.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(1565.38,368.00)(0.560,6.973){3}{\rule{0.135pt}{7.240pt}}
\multiput(1562.34,368.00)(5.000,28.973){2}{\rule{0.800pt}{3.620pt}}
\multiput(1570.38,394.57)(0.560,-3.783){3}{\rule{0.135pt}{4.200pt}}
\multiput(1567.34,403.28)(5.000,-16.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(1575.38,356.95)(0.560,-6.973){3}{\rule{0.135pt}{7.240pt}}
\multiput(1572.34,371.97)(5.000,-28.973){2}{\rule{0.800pt}{3.620pt}}
\multiput(1580.38,343.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(1577.34,343.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(1585.38,357.00)(0.560,1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(1582.34,357.00)(5.000,6.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(1590.38,368.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(1587.34,368.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(1595.38,352.61)(0.560,-6.805){3}{\rule{0.135pt}{7.080pt}}
\multiput(1592.34,367.31)(5.000,-28.305){2}{\rule{0.800pt}{3.540pt}}
\multiput(1599.00,337.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1599.00,337.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1606.38,334.00)(0.560,8.988){3}{\rule{0.135pt}{9.160pt}}
\multiput(1603.34,334.00)(5.000,36.988){2}{\rule{0.800pt}{4.580pt}}
\multiput(1611.38,373.89)(0.560,-3.447){3}{\rule{0.135pt}{3.880pt}}
\multiput(1608.34,381.95)(5.000,-14.947){2}{\rule{0.800pt}{1.940pt}}
\multiput(1616.38,367.00)(0.560,3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(1613.34,367.00)(5.000,13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(1621.38,342.67)(0.560,-10.835){3}{\rule{0.135pt}{10.920pt}}
\multiput(1618.34,365.33)(5.000,-44.335){2}{\rule{0.800pt}{5.460pt}}
\multiput(1626.38,321.00)(0.560,6.805){3}{\rule{0.135pt}{7.080pt}}
\multiput(1623.34,321.00)(5.000,28.305){2}{\rule{0.800pt}{3.540pt}}
\multiput(1631.38,330.63)(0.560,-7.813){3}{\rule{0.135pt}{8.040pt}}
\multiput(1628.34,347.31)(5.000,-32.313){2}{\rule{0.800pt}{4.020pt}}
\multiput(1636.38,315.00)(0.560,1.600){3}{\rule{0.135pt}{2.120pt}}
\multiput(1633.34,315.00)(5.000,7.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(1641.38,327.00)(0.560,7.309){3}{\rule{0.135pt}{7.560pt}}
\multiput(1638.34,327.00)(5.000,30.309){2}{\rule{0.800pt}{3.780pt}}
\multiput(1646.38,368.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(1643.34,370.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1651.38,367.00)(0.560,2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(1648.34,367.00)(5.000,11.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(1656.38,337.01)(0.560,-11.507){3}{\rule{0.135pt}{11.560pt}}
\multiput(1653.34,361.01)(5.000,-47.007){2}{\rule{0.800pt}{5.780pt}}
\multiput(1661.38,314.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(1658.34,314.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\put(1665,318.34){\rule{1.204pt}{0.800pt}}
\multiput(1665.00,319.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(1671.38,319.00)(0.560,16.712){3}{\rule{0.135pt}{16.520pt}}
\multiput(1668.34,319.00)(5.000,67.712){2}{\rule{0.800pt}{8.260pt}}
\multiput(1676.38,400.91)(0.560,-4.454){3}{\rule{0.135pt}{4.840pt}}
\multiput(1673.34,410.95)(5.000,-18.954){2}{\rule{0.800pt}{2.420pt}}
\multiput(1681.38,355.97)(0.560,-8.484){3}{\rule{0.135pt}{8.680pt}}
\multiput(1678.34,373.98)(5.000,-34.984){2}{\rule{0.800pt}{4.340pt}}
\multiput(1686.38,339.00)(0.560,4.958){3}{\rule{0.135pt}{5.320pt}}
\multiput(1683.34,339.00)(5.000,20.958){2}{\rule{0.800pt}{2.660pt}}
\multiput(1691.39,347.48)(0.536,-4.369){5}{\rule{0.129pt}{5.667pt}}
\multiput(1688.34,359.24)(6.000,-29.239){2}{\rule{0.800pt}{2.833pt}}
\multiput(1697.38,303.93)(0.560,-5.966){3}{\rule{0.135pt}{6.280pt}}
\multiput(1694.34,316.97)(5.000,-24.966){2}{\rule{0.800pt}{3.140pt}}
\multiput(1702.38,292.00)(0.560,11.507){3}{\rule{0.135pt}{11.560pt}}
\multiput(1699.34,292.00)(5.000,47.007){2}{\rule{0.800pt}{5.780pt}}
\put(1706,362.84){\rule{1.204pt}{0.800pt}}
\multiput(1706.00,361.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(1711.00,364.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(1711.00,364.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1717.38,361.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1714.34,361.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(1722.38,369.00)(0.560,2.104){3}{\rule{0.135pt}{2.600pt}}
\multiput(1719.34,369.00)(5.000,9.604){2}{\rule{0.800pt}{1.300pt}}
\put(1726,380.34){\rule{1.200pt}{0.800pt}}
\multiput(1726.00,382.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1732.38,380.00)(0.560,2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(1729.34,380.00)(5.000,12.275){2}{\rule{0.800pt}{1.620pt}}
\put(1180.0,580.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\end{picture}

==> (inline-2) <==
\begin{tabular}{|ccccc|} \hline
{$\beta$} & {$L$} & {length $\times$ number of trajectories} & {$\kappa$} &
{biased $\kappa$} \\
\hline
{10} & {32} & {2000 $\times$ 20} & {1.48$\pm$0.08} & {1.44$\pm$0.03} \\
{12} & {32} & {2000 $\times$ 20} & {1.36$\pm$0.09} & {1.39$\pm$0.06} \\
{14} & {32} & {2000 $\times$ 10} & {1.33$\pm$0.12} & {1.38$\pm$0.10} \\
{14} & {36} & {1500 $\times$ 20} & {1.27$\pm$0.15} & {} \\
{16} & {36} & {1500 $\times$ 20} & {1.28$\pm$0.10} & {} \\
\hline
\end{tabular}
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(197.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,134){\makebox(0,0)[r]{0.4}}
\put(1716.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,263){\makebox(0,0)[r]{0.5}}
\put(1716.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,391){\makebox(0,0)[r]{0.6}}
\put(1716.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,520){\makebox(0,0)[r]{0.7}}
\put(1716.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,649){\makebox(0,0)[r]{0.8}}
\put(1716.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,778){\makebox(0,0)[r]{0.9}}
\put(1716.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,906.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,906){\makebox(0,0)[r]{1}}
\put(1716.0,906.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,1035){\makebox(0,0)[r]{1.1}}
\put(1716.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197,89){\makebox(0,0){0}}
\put(197.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505,89){\makebox(0,0){0.02}}
\put(505.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,89){\makebox(0,0){0.04}}
\put(813.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120,89){\makebox(0,0){0.06}}
\put(1120.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1428.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1428,89){\makebox(0,0){0.08}}
\put(1428.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736,89){\makebox(0,0){0.1}}
\put(1736.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197.0,134.0){\rule[-0.200pt]{370.745pt}{0.400pt}}
\put(1736.0,134.0){\rule[-0.200pt]{0.400pt}{217.051pt}}
\put(197.0,1035.0){\rule[-0.200pt]{370.745pt}{0.400pt}}
\put(45,584){\makebox(0,0){$G(t)\over G(0)$}}
\put(966,44){\makebox(0,0){$t/\beta^2$}}
\put(1505,906){\makebox(0,0)[l]{$k=0$}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{217.051pt}}
\put(197,906){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,656){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(505,524){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(659,420){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(813,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(967,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1120,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1274,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1428,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1582,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1736,228){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(197.0,884.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(187.0,884.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(187.0,929.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,633.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(341.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(505.0,503.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(495.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(659.0,399.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(649.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,328.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(803.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(803.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,283.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(957.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1120.0,257.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1110.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,242.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1264.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,231.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1418.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1418.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1582.0,218.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1572.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1572.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1736.0,211.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1726.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1726.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(197,906){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(304,746){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(411,652){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(518,560){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,487){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(731,432){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(838,383){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(945,349){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1052,322){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1159,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1266,285){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1373,272){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1479,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1586,258){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1693,250){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(197.0,885.0){\rule[-0.400pt]{0.800pt}{10.359pt}}
\put(187.0,885.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(187.0,928.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(304.0,724.0){\rule[-0.400pt]{0.800pt}{10.359pt}}
\put(294.0,724.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(294.0,767.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(411.0,631.0){\rule[-0.400pt]{0.800pt}{10.118pt}}
\put(401.0,631.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(401.0,673.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(518.0,539.0){\rule[-0.400pt]{0.800pt}{10.118pt}}
\put(508.0,539.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(508.0,581.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(625.0,467.0){\rule[-0.400pt]{0.800pt}{9.636pt}}
\put(615.0,467.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(615.0,507.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(731.0,412.0){\rule[-0.400pt]{0.800pt}{9.636pt}}
\put(721.0,412.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(721.0,452.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(838.0,364.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(828.0,364.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(828.0,403.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(945.0,330.0){\rule[-0.400pt]{0.800pt}{9.154pt}}
\put(935.0,330.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(935.0,368.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1052.0,303.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(1042.0,303.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1042.0,342.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1159.0,285.0){\rule[-0.400pt]{0.800pt}{9.154pt}}
\put(1149.0,285.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1149.0,323.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1266.0,266.0){\rule[-0.400pt]{0.800pt}{9.154pt}}
\put(1256.0,266.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1256.0,304.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1373.0,253.0){\rule[-0.400pt]{0.800pt}{9.154pt}}
\put(1363.0,253.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1363.0,291.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1479.0,246.0){\rule[-0.400pt]{0.800pt}{9.154pt}}
\put(1469.0,246.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1469.0,284.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1586.0,239.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(1576.0,239.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1576.0,278.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1693.0,230.0){\rule[-0.400pt]{0.800pt}{9.636pt}}
\put(1683.0,230.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1683.0,270.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(197,906){\makebox(0,0){$\triangle$}}
\put(276,778){\makebox(0,0){$\triangle$}}
\put(354,698){\makebox(0,0){$\triangle$}}
\put(433,623){\makebox(0,0){$\triangle$}}
\put(511,551){\makebox(0,0){$\triangle$}}
\put(590,493){\makebox(0,0){$\triangle$}}
\put(668,446){\makebox(0,0){$\triangle$}}
\put(747,405){\makebox(0,0){$\triangle$}}
\put(825,374){\makebox(0,0){$\triangle$}}
\put(904,347){\makebox(0,0){$\triangle$}}
\put(982,324){\makebox(0,0){$\triangle$}}
\put(1061,308){\makebox(0,0){$\triangle$}}
\put(1139,295){\makebox(0,0){$\triangle$}}
\put(1218,284){\makebox(0,0){$\triangle$}}
\put(1296,277){\makebox(0,0){$\triangle$}}
\put(1375,270){\makebox(0,0){$\triangle$}}
\put(1453,264){\makebox(0,0){$\triangle$}}
\put(1532,264){\makebox(0,0){$\triangle$}}
\put(1610,264){\makebox(0,0){$\triangle$}}
\put(1689,263){\makebox(0,0){$\triangle$}}
\put(197.0,885.0){\rule[-0.600pt]{1.200pt}{10.359pt}}
\put(187.0,885.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(187.0,928.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(276.0,757.0){\rule[-0.600pt]{1.200pt}{9.877pt}}
\put(266.0,757.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(266.0,798.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(354.0,677.0){\rule[-0.600pt]{1.200pt}{9.877pt}}
\put(344.0,677.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(344.0,718.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(433.0,603.0){\rule[-0.600pt]{1.200pt}{9.636pt}}
\put(423.0,603.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(423.0,643.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(511.0,531.0){\rule[-0.600pt]{1.200pt}{9.877pt}}
\put(501.0,531.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(501.0,572.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(590.0,472.0){\rule[-0.600pt]{1.200pt}{10.118pt}}
\put(580.0,472.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(580.0,514.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(668.0,425.0){\rule[-0.600pt]{1.200pt}{9.877pt}}
\put(658.0,425.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(658.0,466.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(747.0,384.0){\rule[-0.600pt]{1.200pt}{10.118pt}}
\put(737.0,384.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(737.0,426.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(825.0,352.0){\rule[-0.600pt]{1.200pt}{10.359pt}}
\put(815.0,352.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(815.0,395.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(904.0,325.0){\rule[-0.600pt]{1.200pt}{10.359pt}}
\put(894.0,325.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(894.0,368.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(982.0,301.0){\rule[-0.600pt]{1.200pt}{10.840pt}}
\put(972.0,301.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(972.0,346.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1061.0,285.0){\rule[-0.600pt]{1.200pt}{11.081pt}}
\put(1051.0,285.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1051.0,331.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1139.0,272.0){\rule[-0.600pt]{1.200pt}{11.081pt}}
\put(1129.0,272.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1129.0,318.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1218.0,262.0){\rule[-0.600pt]{1.200pt}{10.600pt}}
\put(1208.0,262.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1208.0,306.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1296.0,255.0){\rule[-0.600pt]{1.200pt}{10.600pt}}
\put(1286.0,255.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1286.0,299.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1375.0,248.0){\rule[-0.600pt]{1.200pt}{10.600pt}}
\put(1365.0,248.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1365.0,292.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1453.0,243.0){\rule[-0.600pt]{1.200pt}{10.359pt}}
\put(1443.0,243.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1443.0,286.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1532.0,242.0){\rule[-0.600pt]{1.200pt}{10.359pt}}
\put(1522.0,242.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1522.0,285.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1610.0,243.0){\rule[-0.600pt]{1.200pt}{9.877pt}}
\put(1600.0,243.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1600.0,284.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1689.0,242.0){\rule[-0.600pt]{1.200pt}{9.877pt}}
\put(1679.0,242.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1679.0,283.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(197,906){\circle{12}}
\put(236,859){\circle{12}}
\put(276,817){\circle{12}}
\put(315,776){\circle{12}}
\put(354,739){\circle{12}}
\put(393,704){\circle{12}}
\put(433,670){\circle{12}}
\put(472,639){\circle{12}}
\put(511,609){\circle{12}}
\put(550,582){\circle{12}}
\put(590,557){\circle{12}}
\put(629,534){\circle{12}}
\put(668,515){\circle{12}}
\put(707,497){\circle{12}}
\put(747,478){\circle{12}}
\put(786,463){\circle{12}}
\put(825,448){\circle{12}}
\put(864,435){\circle{12}}
\put(904,421){\circle{12}}
\put(943,408){\circle{12}}
\put(982,397){\circle{12}}
\put(1021,387){\circle{12}}
\put(1061,376){\circle{12}}
\put(1100,367){\circle{12}}
\put(1139,358){\circle{12}}
\put(1179,350){\circle{12}}
\put(1218,343){\circle{12}}
\put(1257,337){\circle{12}}
\put(1296,332){\circle{12}}
\put(1336,326){\circle{12}}
\put(1375,321){\circle{12}}
\put(1414,316){\circle{12}}
\put(1453,312){\circle{12}}
\put(1493,309){\circle{12}}
\put(1532,307){\circle{12}}
\put(1571,303){\circle{12}}
\put(1610,299){\circle{12}}
\put(1650,295){\circle{12}}
\put(1689,292){\circle{12}}
\put(1728,290){\circle{12}}
\put(197.0,874.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(187.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(187.0,938.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(236.0,826.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(226.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(226.0,892.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(276.0,783.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(266.0,783.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(266.0,851.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(315.0,741.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(305.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(305.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,703.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(344.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(344.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(393.0,668.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(383.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(383.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,633.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(423.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,601.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(462.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(511.0,571.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(501.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(501.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,544.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(540.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(540.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,518.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(580.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(629.0,496.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(619.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,476.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(658.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,458.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(697.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(697.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,439.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(737.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(786.0,423.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(776.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(776.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(825.0,408.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(815.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(815.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(864.0,395.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(854.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,382.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(894.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,369.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(933.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(982.0,358.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(972.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1021.0,348.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1011.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1011.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,337.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1051.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1051.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,328.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1090.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1090.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1139.0,319.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1129.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1179.0,311.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1169.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1169.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1218.0,304.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1208.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1208.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1257.0,298.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1247.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1296.0,293.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1286.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1286.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1336.0,288.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1326.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1326.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1375.0,282.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1365.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1365.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1414.0,277.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1404.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1404.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1453.0,273.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1443.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1443.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1493.0,270.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1483.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1483.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1532.0,267.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1522.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1522.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1571.0,264.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1561.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1561.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1610.0,260.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1600.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1600.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1650.0,256.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1640.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1640.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1689.0,253.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1679.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1679.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1728.0,250.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(1718.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1718.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
\end{Large}
\begin{Large}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(197.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,134){\makebox(0,0)[r]{0}}
\put(1716.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,224){\makebox(0,0)[r]{0.1}}
\put(1716.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,314){\makebox(0,0)[r]{0.2}}
\put(1716.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,404){\makebox(0,0)[r]{0.3}}
\put(1716.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,494){\makebox(0,0)[r]{0.4}}
\put(1716.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,585){\makebox(0,0)[r]{0.5}}
\put(1716.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,675){\makebox(0,0)[r]{0.6}}
\put(1716.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,765){\makebox(0,0)[r]{0.7}}
\put(1716.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,855){\makebox(0,0)[r]{0.8}}
\put(1716.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,945.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,945){\makebox(0,0)[r]{0.9}}
\put(1716.0,945.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,1035){\makebox(0,0)[r]{1}}
\put(1716.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197,89){\makebox(0,0){0}}
\put(197.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505,89){\makebox(0,0){0.02}}
\put(505.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,89){\makebox(0,0){0.04}}
\put(813.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120,89){\makebox(0,0){0.06}}
\put(1120.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1428.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1428,89){\makebox(0,0){0.08}}
\put(1428.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736,89){\makebox(0,0){0.1}}
\put(1736.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197.0,134.0){\rule[-0.200pt]{370.745pt}{0.400pt}}
\put(1736.0,134.0){\rule[-0.200pt]{0.400pt}{217.051pt}}
\put(197.0,1035.0){\rule[-0.200pt]{370.745pt}{0.400pt}}
\put(45,584){\makebox(0,0){$G(t)\over G(0)$}}
\put(966,44){\makebox(0,0){$t/\beta^2$}}
\put(1505,945){\makebox(0,0)[l]{$k=1$}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{217.051pt}}
\put(197,1035){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,693){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(505,514){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(659,377){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(813,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(967,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1120,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1274,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1428,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1582,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1736,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(197,1035){\makebox(0,0){$+$}}
\put(304,813){\makebox(0,0){$+$}}
\put(411,665){\makebox(0,0){$+$}}
\put(518,528){\makebox(0,0){$+$}}
\put(625,423){\makebox(0,0){$+$}}
\put(731,345){\makebox(0,0){$+$}}
\put(838,291){\makebox(0,0){$+$}}
\put(945,255){\makebox(0,0){$+$}}
\put(1052,233){\makebox(0,0){$+$}}
\put(1159,214){\makebox(0,0){$+$}}
\put(1266,200){\makebox(0,0){$+$}}
\put(1373,191){\makebox(0,0){$+$}}
\put(1479,186){\makebox(0,0){$+$}}
\put(1586,178){\makebox(0,0){$+$}}
\put(1693,173){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(197,1035){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(276,849){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(354,725){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(433,601){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(511,496){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(590,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(668,345){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(747,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(825,261){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(904,236){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(982,218){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1061,206){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1139,195){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1218,186){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1296,180){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1375,174){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1453,171){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1532,168){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1610,165){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1689,161){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}
\end{Large}
\end{figure}
\begin{figure}[h]
\begin{Large}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{-0.2}}
\put(1716.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,284){\makebox(0,0)[r]{0}}
\put(1716.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,434){\makebox(0,0)[r]{0.2}}
\put(1716.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,585){\makebox(0,0)[r]{0.4}}
\put(1716.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,735){\makebox(0,0)[r]{0.6}}
\put(1716.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,885){\makebox(0,0)[r]{0.8}}
\put(1716.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,1035){\makebox(0,0)[r]{1}}
\put(1716.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){0}}
\put(219.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522,89){\makebox(0,0){0.02}}
\put(522.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826,89){\makebox(0,0){0.04}}
\put(826.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1129.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1129,89){\makebox(0,0){0.06}}
\put(1129.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1433.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1433,89){\makebox(0,0){0.08}}
\put(1433.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736,89){\makebox(0,0){0.1}}
\put(1736.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{365.445pt}{0.400pt}}
\put(1736.0,134.0){\rule[-0.200pt]{0.400pt}{217.051pt}}
\put(219.0,1035.0){\rule[-0.200pt]{365.445pt}{0.400pt}}
\put(45,584){\makebox(0,0){$G(t)\over G(0)$}}
\put(977,44){\makebox(0,0){$t/\beta^2$}}
\put(1508,960){\makebox(0,0)[l]{$k=2$}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{217.051pt}}
\put(219,1035){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,728){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(522,548){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,420){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(826,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(978,310){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1129,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1281,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1433,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1584,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1736,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,1035){\usebox{\plotpoint}}
\multiput(219,1035)(9.209,-18.600){17}{\usebox{\plotpoint}}
\multiput(371,728)(13.339,-15.901){11}{\usebox{\plotpoint}}
\multiput(522,548)(15.876,-13.369){10}{\usebox{\plotpoint}}
\multiput(674,420)(18.710,-8.986){8}{\usebox{\plotpoint}}
\multiput(826,347)(20.167,-4.909){8}{\usebox{\plotpoint}}
\multiput(978,310)(20.654,-2.052){7}{\usebox{\plotpoint}}
\multiput(1129,295)(20.744,-0.682){7}{\usebox{\plotpoint}}
\multiput(1281,290)(20.755,-0.137){8}{\usebox{\plotpoint}}
\multiput(1433,289)(20.755,0.137){7}{\usebox{\plotpoint}}
\multiput(1584,290)(20.755,0.137){7}{\usebox{\plotpoint}}
\put(1736,291){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(219,1035){\makebox(0,0){$+$}}
\put(324,823){\makebox(0,0){$+$}}
\put(430,651){\makebox(0,0){$+$}}
\put(535,498){\makebox(0,0){$+$}}
\put(640,393){\makebox(0,0){$+$}}
\put(746,330){\makebox(0,0){$+$}}
\put(851,298){\makebox(0,0){$+$}}
\put(956,285){\makebox(0,0){$+$}}
\put(1062,282){\makebox(0,0){$+$}}
\put(1167,283){\makebox(0,0){$+$}}
\put(1272,285){\makebox(0,0){$+$}}
\put(1378,286){\makebox(0,0){$+$}}
\put(1483,288){\makebox(0,0){$+$}}
\put(1589,287){\makebox(0,0){$+$}}
\put(1694,287){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(219,1035){\usebox{\plotpoint}}
\multiput(219,1035)(9.212,-18.599){12}{\usebox{\plotpoint}}
\multiput(324,823)(10.889,-17.670){10}{\usebox{\plotpoint}}
\multiput(430,651)(11.744,-17.113){9}{\usebox{\plotpoint}}
\multiput(535,498)(14.676,-14.676){7}{\usebox{\plotpoint}}
\multiput(640,393)(17.842,-10.604){6}{\usebox{\plotpoint}}
\multiput(746,330)(19.854,-6.051){5}{\usebox{\plotpoint}}
\multiput(851,298)(20.598,-2.550){5}{\usebox{\plotpoint}}
\multiput(956,285)(20.747,-0.587){5}{\usebox{\plotpoint}}
\multiput(1062,282)(20.755,0.198){5}{\usebox{\plotpoint}}
\multiput(1167,283)(20.752,0.395){5}{\usebox{\plotpoint}}
\multiput(1272,285)(20.755,0.196){5}{\usebox{\plotpoint}}
\multiput(1378,286)(20.752,0.395){5}{\usebox{\plotpoint}}
\multiput(1483,288)(20.755,-0.196){6}{\usebox{\plotpoint}}
\multiput(1589,287)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(1694,287)(20.750,-0.494){2}{\usebox{\plotpoint}}
\put(1736,286){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(219,1035){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,856){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(374,696){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(451,537){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(529,413){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(606,333){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(683,292){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(761,274){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(838,274){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(916,279){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(993,287){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1070,294){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1148,298){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1225,300){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1303,299){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1380,297){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1457,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1535,294){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1612,292){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1690,289){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(219,1035){\usebox{\plotpoint}}
\multiput(219,1035)(16.403,-38.133){5}{\usebox{\plotpoint}}
\multiput(296,856)(18.190,-37.313){4}{\usebox{\plotpoint}}
\multiput(374,696)(18.093,-37.361){5}{\usebox{\plotpoint}}
\multiput(451,537)(22.103,-35.137){3}{\usebox{\plotpoint}}
\multiput(529,413)(28.787,-29.908){3}{\usebox{\plotpoint}}
\multiput(606,333)(36.641,-19.510){2}{\usebox{\plotpoint}}
\multiput(683,292)(40.448,-9.334){2}{\usebox{\plotpoint}}
\multiput(761,274)(41.511,0.000){2}{\usebox{\plotpoint}}
\multiput(838,274)(41.426,2.656){2}{\usebox{\plotpoint}}
\multiput(916,279)(41.289,4.290){2}{\usebox{\plotpoint}}
\put(1031.26,290.48){\usebox{\plotpoint}}
\multiput(1070,294)(41.457,2.126){2}{\usebox{\plotpoint}}
\multiput(1148,298)(41.497,1.078){2}{\usebox{\plotpoint}}
\multiput(1225,300)(41.508,-0.532){2}{\usebox{\plotpoint}}
\multiput(1303,299)(41.497,-1.078){2}{\usebox{\plotpoint}}
\multiput(1380,297)(41.507,-0.539){2}{\usebox{\plotpoint}}
\multiput(1457,296)(41.497,-1.064){2}{\usebox{\plotpoint}}
\put(1570.54,293.08){\usebox{\plotpoint}}
\multiput(1612,292)(41.480,-1.595){2}{\usebox{\plotpoint}}
\put(1695.00,288.78){\usebox{\plotpoint}}
\put(1736,287){\usebox{\plotpoint}}
\end{picture}
\end{Large}
\begin{Large}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{-0.4}}
\put(1716.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,263){\makebox(0,0)[r]{-0.2}}
\put(1716.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,391){\makebox(0,0)[r]{0}}
\put(1716.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,520){\makebox(0,0)[r]{0.2}}
\put(1716.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,649){\makebox(0,0)[r]{0.4}}
\put(1716.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,778){\makebox(0,0)[r]{0.6}}
\put(1716.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,906.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,906){\makebox(0,0)[r]{0.8}}
\put(1716.0,906.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,1035){\makebox(0,0)[r]{1}}
\put(1716.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){0}}
\put(219.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522,89){\makebox(0,0){0.02}}
\put(522.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826,89){\makebox(0,0){0.04}}
\put(826.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1129.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1129,89){\makebox(0,0){0.06}}
\put(1129.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1433.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1433,89){\makebox(0,0){0.08}}
\put(1433.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736,89){\makebox(0,0){0.1}}
\put(1736.0,1015.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{365.445pt}{0.400pt}}
\put(1736.0,134.0){\rule[-0.200pt]{0.400pt}{217.051pt}}
\put(219.0,1035.0){\rule[-0.200pt]{365.445pt}{0.400pt}}
\put(45,584){\makebox(0,0){$G(t)\over G(0)$}}
\put(977,44){\makebox(0,0){$t/\beta^2$}}
\put(1508,971){\makebox(0,0)[l]{$k=4$}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{217.051pt}}
\put(219,1035){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,707){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(522,463){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(826,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(978,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1129,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1281,399){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1433,401){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1584,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1736,389){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,1035){\usebox{\plotpoint}}
\multiput(219,1035)(8.727,-18.832){18}{\usebox{\plotpoint}}
\multiput(371,707)(10.922,-17.649){14}{\usebox{\plotpoint}}
\multiput(522,463)(16.291,-12.861){9}{\usebox{\plotpoint}}
\multiput(674,343)(20.691,-1.634){7}{\usebox{\plotpoint}}
\multiput(826,331)(20.388,3.890){8}{\usebox{\plotpoint}}
\multiput(978,360)(20.431,3.653){7}{\usebox{\plotpoint}}
\multiput(1129,387)(20.691,1.634){8}{\usebox{\plotpoint}}
\multiput(1281,399)(20.754,0.273){7}{\usebox{\plotpoint}}
\multiput(1433,401)(20.739,-0.824){7}{\usebox{\plotpoint}}
\multiput(1584,395)(20.739,-0.819){8}{\usebox{\plotpoint}}
\put(1736,389){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(219,1035){\makebox(0,0){$+$}}
\put(324,770){\makebox(0,0){$+$}}
\put(430,479){\makebox(0,0){$+$}}
\put(535,297){\makebox(0,0){$+$}}
\put(640,262){\makebox(0,0){$+$}}
\put(746,312){\makebox(0,0){$+$}}
\put(851,374){\makebox(0,0){$+$}}
\put(956,413){\makebox(0,0){$+$}}
\put(1062,421){\makebox(0,0){$+$}}
\put(1167,409){\makebox(0,0){$+$}}
\put(1272,395){\makebox(0,0){$+$}}
\put(1378,386){\makebox(0,0){$+$}}
\put(1483,383){\makebox(0,0){$+$}}
\put(1589,385){\makebox(0,0){$+$}}
\put(1694,389){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(219,1035){\usebox{\plotpoint}}
\multiput(219,1035)(7.646,-19.296){14}{\usebox{\plotpoint}}
\multiput(324,770)(7.104,-19.502){15}{\usebox{\plotpoint}}
\multiput(430,479)(10.372,-17.978){10}{\usebox{\plotpoint}}
\multiput(535,297)(19.690,-6.563){6}{\usebox{\plotpoint}}
\multiput(640,262)(18.772,8.855){5}{\usebox{\plotpoint}}
\multiput(746,312)(17.872,10.553){6}{\usebox{\plotpoint}}
\multiput(851,374)(19.457,7.227){6}{\usebox{\plotpoint}}
\multiput(956,413)(20.697,1.562){5}{\usebox{\plotpoint}}
\multiput(1062,421)(20.621,-2.357){5}{\usebox{\plotpoint}}
\multiput(1167,409)(20.573,-2.743){5}{\usebox{\plotpoint}}
\multiput(1272,395)(20.681,-1.756){5}{\usebox{\plotpoint}}
\multiput(1378,386)(20.747,-0.593){5}{\usebox{\plotpoint}}
\multiput(1483,383)(20.752,0.392){5}{\usebox{\plotpoint}}
\multiput(1589,385)(20.740,0.790){5}{\usebox{\plotpoint}}
\multiput(1694,389)(20.732,0.987){2}{\usebox{\plotpoint}}
\put(1736,391){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(219,1035){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,786){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(374,473){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(451,257){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(529,209){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(606,276){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(683,371){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(761,433){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(838,448){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(916,430){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(993,400){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1070,377){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1148,370){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1225,376){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1303,388){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1380,397){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1457,399){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1535,396){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1612,392){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1690,391){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(219,1035){\usebox{\plotpoint}}
\multiput(219,1035)(12.264,-39.658){7}{\usebox{\plotpoint}}
\multiput(296,786)(10.038,-40.279){8}{\usebox{\plotpoint}}
\multiput(374,473)(13.939,-39.101){5}{\usebox{\plotpoint}}
\multiput(451,257)(35.353,-21.756){2}{\usebox{\plotpoint}}
\multiput(529,209)(31.316,27.249){3}{\usebox{\plotpoint}}
\multiput(606,276)(26.138,32.248){3}{\usebox{\plotpoint}}
\multiput(683,371)(32.496,25.830){2}{\usebox{\plotpoint}}
\multiput(761,433)(40.745,7.937){2}{\usebox{\plotpoint}}
\multiput(838,448)(40.448,-9.334){2}{\usebox{\plotpoint}}
\multiput(916,430)(38.679,-15.070){2}{\usebox{\plotpoint}}
\multiput(993,400)(39.775,-11.881){2}{\usebox{\plotpoint}}
\multiput(1070,377)(41.345,-3.710){2}{\usebox{\plotpoint}}
\multiput(1148,370)(41.386,3.225){2}{\usebox{\plotpoint}}
\put(1262.87,381.83){\usebox{\plotpoint}}
\multiput(1303,388)(41.230,4.819){2}{\usebox{\plotpoint}}
\multiput(1380,397)(41.497,1.078){2}{\usebox{\plotpoint}}
\multiput(1457,399)(41.480,-1.595){2}{\usebox{\plotpoint}}
\multiput(1535,396)(41.455,-2.154){2}{\usebox{\plotpoint}}
\multiput(1612,392)(41.508,-0.532){2}{\usebox{\plotpoint}}
\put(1718.30,391.62){\usebox{\plotpoint}}
\put(1736,392){\usebox{\plotpoint}}
\end{picture}
